Polymorph: Operating System Kernel Optimization Through Artificial Intelligence

While popular operating systems such as Linux and Windows were originally designed as monolithic kernels, an increasing number of kernel subsystems have become extensible using eBPF. Users can now define custom policies for essential kernel mechanisms, such as the process scheduler, page cache, and network stack, without recompiling the kernel. These mechanisms give developers significant freedom to fit the kernel to their applications' workloads, but the question of which policy to deploy remains open. We study how to use agentic AI to automate kernel policy development, selection, and deployment, focusing on the page cache and the process scheduler as two representative subsystems. We show that existing approaches fall short: evolutionary and agentic search runs offline, is relatively expensive, and often fails to generalize to online workloads, while online knob tuners are encumbered by the knobs' lack of expressivity. In contrast, we propose Polymorph, which learns online: an AI agent writes a generalized, granular policy once, and a user mode tuner adjusts its parameters during runtime, with no LLM in the loop. For the page cache, Polymorph improves throughput over Linux's LRU by 8.4% on unseen data, nearly twice the gain of the best existing policy, while adapting to workload changes at runtime and costing only 16M tokens once, versus 125-240M tokens per workload for agentic offline search. For the process scheduler, it improves on Linux's default by 2.75x across six workloads, versus 2.27x for the best fixed sched_ext policy.

==> figures/ebpf_bee.tex <==
\usetikzlibrary{svg.path}%
\ifdefined\ebpfbeebox\else%
\newsavebox{\ebpfbeebox}%
\global\setbox\ebpfbeebox=\hbox{%
\begin{tikzpicture}[x=1pt, y=1pt, scale=0.25, yscale=-1]
\fill[white] (22,22) circle (25);
\fill[black] svg {M31.924 43.35c-2.507 0-5.43-1.587-7.592-4.088a10.382 10.382 0 0 1-4.55 2.106c-.59.11-1.189.165-1.789.166-1.6 0-3.198-.391-4.77-1.163l-4.199 2.133a.639.639 0 0 1-.905-.414.657.657 0 0 1-.011-.282l.837-4.686c-1.6-1.787-2.565-3.891-2.794-6.097a10.736 10.736 0 0 1 .71-5.012C3.808 24.57 1.471 22.107.83 19.606c-.78-3.045.927-5.685 4.458-6.888 1.896-.649 4.014-.973 6.29-.973 2.27.004 4.53.32 6.717.937.12-.206.252-.405.393-.598 1.379-1.865 3.62-2.947 6.162-2.978a14.072 14.072 0 0 1 1.786-7.545c.232-.41.615-.71 1.064-.835.45-.126.93-.066 1.337.166.406.232.706.618.833 1.072.128.455.073.943-.152 1.357-1.386 2.492-1.478 4.812-1.269 6.425a11.15 11.15 0 0 1 2.879 1.587c.657.498 1.26 1.065 1.796 1.694a10.108 10.108 0 0 0 5.438-2.994c.327-.34.775-.536 1.244-.542.47-.006.922.177 1.258.509a1.807 1.807 0 0 1 .033 2.536 13.79 13.79 0 0 1-6.072 3.71c.126.343.233.692.32 1.047.588 2.408.173 4.733-1.167 6.547-.14.187-.289.368-.447.54 1.2 1.938 3.868 6.931 3.647 12.689-.145 3.774-2.162 6.18-5.264 6.277a3.684 3.684 0 0 1-.19.005Zm-.254-3.592c.073 0 .144.007.213.007h.119c.61-.02 1.422-.24 1.725-1.795a8.222 8.222 0 0 1-1.887-.623 18.736 18.736 0 0 1-.17 2.411Zm-5.656-4.317c.937 1.585 2.164 2.869 3.445 3.61.206-1.819.098-3.79-.32-5.887a7.755 7.755 0 0 1-3.125 2.277Zm-15.787-8.34c-1.668 3.76.437 7.162 2.829 8.971 1.61 1.223 3.322 1.868 4.951 1.868a6.25 6.25 0 0 0 1.138-.108 6.891 6.891 0 0 0 3.206-1.567 2.613 2.613 0 0 1-.05-.108c-.397.047-.795.07-1.195.07a10.711 10.711 0 0 1-6.52-2.236 10.855 10.855 0 0 1-4.204-6.875l-.155-.015Zm21.43 7.319c.595.648 1.417.998 2.17 1.189-.19-3.27-1.467-6.243-2.252-7.79-1.34-2.642-2.656-4.049-3.062-4.215a1.282 1.282 0 0 0-.485-.102H28a35.758 35.758 0 0 1 2.162 4.836 28.76 28.76 0 0 1 1.495 6.082Zm-5.508-9.5c-1.021 1.502-1.797 4.03-1.533 6.672.07.6.207 1.188.41 1.755 2.496-.985 3.142-2.927 3.262-3.382a33.862 33.862 0 0 0-2.139-5.046Zm-9.438 1.658c.192.659.64 1.548 1.649 2.318.769.605 1.71.944 2.684.964.076-1.671.435-3.316 1.06-4.864a10.384 10.384 0 0 1-1.08-.816 14.391 14.391 0 0 1-4.313 2.396v.002Zm-4.423-2.848h.236c.518 0 1.036-.047 1.546-.142 2.576-.488 4.75-1.956 5.884-3.373a32.596 32.596 0 0 0-5.378-.659c-.399.239-2.08 1.407-2.288 4.174Zm-6.57-2.78c1.128 1.1 2.68 1.98 4.305 2.434a7.947 7.947 0 0 1 1.279-3.75c-2.067.177-3.939.617-5.584 1.311v.004Zm-.252-4.426c-1.386.733-1.366 1.583-1.213 2.184.03.11.066.218.107.324a17.96 17.96 0 0 1 2.228-.844 8.39 8.39 0 0 1-1.122-1.668v.004Zm8.136.693c.652 0 1.317.022 1.978.065 1.744.115 3.477.362 5.184.74a1.272 1.272 0 0 0-.239-.47c-.184-.236-1.154-.81-2.973-1.34a22.275 22.275 0 0 0-6.057-.865 16.735 16.735 0 0 0-3.829.42c.397.676.96 1.375 1.74 1.771a26.65 26.65 0 0 1 4.196-.325v.004Z};
\fill[white] svg {M28.177 1.296a1.118 1.118 0 0 1 .974.567 1.157 1.157 0 0 1 .009 1.14c-1.619 2.918-1.558 5.612-1.285 7.228 1.104.366 2.142.914 3.07 1.621a10.814 10.814 0 0 1 1.924 1.876 10.714 10.714 0 0 0 6.151-3.243 1.13 1.13 0 0 1 .795-.35 1.116 1.116 0 0 1 .806.324 1.145 1.145 0 0 1 .341.809 1.16 1.16 0 0 1-.325.815 12.993 12.993 0 0 1-6.486 3.722c.242.528.433 1.078.572 1.643.54 2.215.166 4.347-1.057 6.003a6.492 6.492 0 0 1-.747.845c2.08 3.164 4.006 8.019 3.825 12.754-.133 3.452-1.87 5.567-4.646 5.654h-.17c-2.49 0-5.422-1.696-7.51-4.354a9.807 9.807 0 0 1-4.746 2.378 9.189 9.189 0 0 1-1.674.155c-1.6 0-3.208-.42-4.77-1.24l-4.485 2.279.893-5.007c-1.642-1.739-2.616-3.767-2.843-5.96-.175-1.812.14-3.637.913-5.28-3.16-1.315-5.618-3.763-6.253-6.235-.7-2.725.813-5.01 4.043-6.111 1.957-.667 4.052-.94 6.09-.94 2.38.001 4.748.358 7.026 1.059.17-.344.368-.671.594-.98 1.33-1.802 3.458-2.718 5.758-2.718a9.5 9.5 0 0 1 .58.019c-.276-2.74.302-5.5 1.651-7.89.099-.177.242-.325.415-.427.173-.102.37-.156.57-.156M9.314 18.208a25.809 25.809 0 0 1 4.287-.345 30.1 30.1 0 0 1 1.938.064c1.97.128 3.927.43 5.845.906.139-.64.024-1.196-.357-1.684-.697-.898-4.923-2.453-9.533-2.453a16.843 16.843 0 0 0-4.766.649c.426.945 1.24 2.27 2.586 2.865m-5.252 1.679a17.495 17.495 0 0 1 3.794-1.382c-1.06-.828-1.716-1.984-2.088-2.835-1.775.72-2.495 1.793-2.132 3.198.096.358.24.7.426 1.019Zm6.56 4.305c.026-2.717 1.191-4.386 2.133-5.297-2.647.075-5.524.548-8.103 1.828 1.251 1.536 3.452 2.964 5.978 3.459m1.9.188c.559 0 1.116-.051 1.664-.155 3.206-.606 5.842-2.63 6.824-4.431a33.058 33.058 0 0 0-6.664-.89l.016.033c-.122.064-2.755 1.487-2.738 5.404.296.027.595.042.897.042m21.963 12.03c-.009-6.388-4.334-12.828-5.74-13.402a1.914 1.914 0 0 0-.722-.149c-.342.006-.677.1-.974.274a34.361 34.361 0 0 1 2.506 5.433 28.203 28.203 0 0 1 1.487 6.133c.94 1.145 2.427 1.558 3.443 1.709M21.08 30.5c.196 0 .393-.013.588-.039a13.994 13.994 0 0 1 1.246-5.728c-.676-.4-1.306-.878-1.878-1.421a13.579 13.579 0 0 1-5.074 2.824c.106.735.506 2.127 2.016 3.273 1.173.892 2.315 1.093 3.102 1.093m3.572 3.654c3.69-1.118 4.28-4.133 4.286-4.167l.035.007a34.24 34.24 0 0 0-2.718-6.232c-1.43 1.465-2.604 4.598-2.274 7.89.103.863.329 1.706.671 2.503m-6.644 4.431c.42 0 .84-.038 1.253-.114a7.628 7.628 0 0 0 3.888-2.054 12.997 12.997 0 0 1-.468-.96c-.52.09-1.046.134-1.574.133a10.09 10.09 0 0 1-6.137-2.106c-2.8-2.125-3.803-4.958-4.02-6.925a12.33 12.33 0 0 1-1.078-.195c-2.076 4-.223 7.935 2.802 10.23 1.739 1.319 3.56 1.996 5.33 1.996m11.96 1.426c.501-2.894.137-5.851-.543-8.467-.586 1.156-1.823 2.739-4.337 3.538 1.083 2.104 2.85 4.107 4.88 4.93Zm1.92.394h.139c1.43-.046 2.244-1.049 2.425-2.978-.91-.123-2.19-.432-3.272-1.233a18.15 18.15 0 0 1-.244 4.115c.313.064.632.097.951.098M28.177 0c-.427 0-.847.115-1.215.334a2.429 2.429 0 0 0-.884.909 14.725 14.725 0 0 0-1.883 7.242c-2.476.195-4.64 1.34-6.019 3.209a6.613 6.613 0 0 0-.166.235c-2.1-.55-4.26-.83-6.43-.835-2.346 0-4.535.34-6.498 1.008-1.855.633-3.289 1.654-4.15 2.953-.91 1.377-1.16 3.007-.722 4.714.369 1.44 1.24 2.874 2.52 4.149.985.97 2.108 1.786 3.331 2.419a11.283 11.283 0 0 0-.546 4.756c.233 2.248 1.173 4.388 2.744 6.224l-.78 4.377a1.314 1.314 0 0 0 .491 1.269 1.27 1.27 0 0 0 1.34.121l3.921-1.992c1.491.709 3.116 1.08 4.762 1.091.639 0 1.276-.06 1.904-.176a10.903 10.903 0 0 0 4.35-1.873C26.497 42.543 29.351 44 31.924 44h.213c1.739-.055 3.211-.757 4.258-2.032.987-1.203 1.55-2.886 1.626-4.864.09-2.356-.289-4.854-1.128-7.422a26.207 26.207 0 0 0-2.367-5.229c.059-.072.114-.145.168-.216 1.457-1.973 1.91-4.492 1.28-7.092a9.636 9.636 0 0 0-.127-.47A14.476 14.476 0 0 0 41.563 13a2.46 2.46 0 0 0 .683-1.736 2.458 2.458 0 0 0-.728-1.717 2.405 2.405 0 0 0-1.712-.692 2.393 2.393 0 0 0-1.694.737 9.507 9.507 0 0 1-4.747 2.736 12.23 12.23 0 0 0-1.645-1.502 11.845 11.845 0 0 0-2.666-1.53 9.72 9.72 0 0 1 1.234-5.644 2.467 2.467 0 0 0-.018-2.43 2.424 2.424 0 0 0-.88-.887 2.383 2.383 0 0 0-1.2-.323L28.177 0ZM8.773 16.206a16.97 16.97 0 0 1 2.725-.216 21.22 21.22 0 0 1 5.643.773c-.483-.053-.99-.099-1.516-.133a30.97 30.97 0 0 0-2.02-.067 27.42 27.42 0 0 0-4.074.295c-.284-.18-.54-.4-.758-.656v.004Zm-3.945 1.915c.02-.203.121-.438.419-.688a8.2 8.2 0 0 0 .275.422c-.235.085-.466.173-.694.266Zm8.198 4.946c.335-1.697 1.308-2.552 1.732-2.853 1.315.059 2.625.2 3.924.421a9.985 9.985 0 0 1-4.726 2.317 7.533 7.533 0 0 1-.93.115Zm-6.055-1.9a17.822 17.822 0 0 1 3.168-.747 8.64 8.64 0 0 0-.646 2.114 9.661 9.661 0 0 1-2.522-1.368Zm10.576 5.79a15.097 15.097 0 0 0 3.473-1.953l.138.108.168.125a15.576 15.576 0 0 0-.871 3.918 4.006 4.006 0 0 1-1.706-.777 4.008 4.008 0 0 1-1.2-1.42h-.002Zm7.88 5.493a6.239 6.239 0 0 1-.17-.922c-.178-1.796.119-3.607.86-5.248a33.151 33.151 0 0 1 1.502 3.694c-.171.5-.714 1.674-2.193 2.476Zm6.84 1.668a29.529 29.529 0 0 0-1.501-5.995c-.18-.5-.366-.979-.552-1.433.29.475.589 1.012.884 1.607 1.054 2.122 1.742 4.324 2.002 6.37a3.313 3.313 0 0 1-.833-.55Zm-18.81 1.454-.015-.011c-1.376-1.045-2.394-2.412-2.867-3.847a5.875 5.875 0 0 1-.278-2.437 11.858 11.858 0 0 0 3.883 5.23 11.618 11.618 0 0 0 6.026 2.349 5.666 5.666 0 0 1-2.195.443c-1.507 0-3.039-.58-4.554-1.73v.003Zm13.498.154a8.505 8.505 0 0 0 1.772-1.2c.164 1.114.225 2.24.183 3.366a9.947 9.947 0 0 1-1.955-2.162v-.004Zm5.445 3.32c.023-.248.042-.5.057-.756.16.055.32.108.477.15-.152.359-.346.524-.533.602v.005Z};
\fill[black!40] svg {M24.394 36.743c-3.422-6.669-.172-12.18-.172-12.18l-1.3-1.848-.006-.009-2.115-.745S16.5 26.676 9.224 25.227c-1.898 5.007-1.959 7.9 2.378 12.801l.007.01c5.864 2.836 8.58 1.962 12.785-1.295Z};
\fill[black!8] svg {M21.92 16.442c-1.399-1.798-9.66-4.204-16.064-2.021-8.38 2.858.161 12.517 8.542 10.933 5.338-1.01 9.933-5.81 7.521-8.912Z};
\fill[black!55] svg {m12.547 18.554-.352-.632a4.132 4.132 0 0 0-.846.703c-.836.07-1.667.187-2.49.35l.055-.143c-2.155-.865-2.927-3.764-2.934-3.793l-.73.193-.729.19c.032.123.663 2.521 2.48 4.014a17.193 17.193 0 0 0-3.872 1.696l.765 1.314c2.006-1.2 4.196-1.837 6.319-2.139-.554 1.18-.94 2.858-.672 5.172l1.492-.177c-.31-2.692.384-4.3 1.02-5.175 4.82-.275 8.87.972 8.933.993l.45-1.457c-.256-.082-4.123-1.279-8.889-1.109Z};
\fill[black!8] svg {M29.176 21.948c2.096.854 6.7 8.214 6.438 15.056-.343 8.956-11.893 3.369-12.754-5.23-.549-5.476 2.7-11.298 6.316-9.826Z};
\fill[black!55] svg {m35.033 38.575-.05-1.525c-.029 0-2.979.08-4.415-1.786l-.12.095a23.272 23.272 0 0 0-.37-2.52c.185-.32.329-.664.426-1.022l-.698-.169c-1.183-4.68-3.402-8.106-3.554-8.333L25 24.163a28.938 28.938 0 0 1 3.46 8.405c-.65.865-1.976 1.998-4.614 2.455l.252 1.504c2.27-.392 3.75-1.24 4.71-2.112.313 2.149.32 4.459-.248 6.75l1.46.374c.341-1.388.514-2.812.514-4.242 1.718 1.202 3.855 1.28 4.382 1.28.064 0 .103 0 .117-.002Z};
\fill[black] svg {M40.687 10.388a1.13 1.13 0 0 0-.806-.327 1.118 1.118 0 0 0-.797.348 10.733 10.733 0 0 1-6.161 3.249 10.838 10.838 0 0 0-1.928-1.879 10.526 10.526 0 0 0-3.075-1.624c-.274-1.619-.334-4.324 1.287-7.242.147-.265.185-.578.104-.871a1.145 1.145 0 0 0-.535-.691 1.118 1.118 0 0 0-.86-.106 1.134 1.134 0 0 0-.68.542 13.372 13.372 0 0 0-1.655 7.904c-2.525-.165-4.907.749-6.351 2.707a6.483 6.483 0 0 0-.595.981c-3.584-1.127-8.715-1.624-13.137-.119-3.237 1.104-4.751 3.393-4.05 6.122.635 2.476 3.097 4.929 6.264 6.247a10.134 10.134 0 0 0-.916 5.288c.228 2.198 1.204 4.23 2.849 5.971l-.895 5.016 4.493-2.283c1.565.821 3.177 1.242 4.779 1.242.562 0 1.124-.052 1.677-.154a9.83 9.83 0 0 0 4.754-2.383c2.092 2.663 5.03 4.362 7.524 4.362h.17c2.777-.088 4.522-2.206 4.654-5.664.181-4.74-1.747-9.604-3.831-12.777.273-.26.523-.543.747-.847 1.226-1.658 1.602-3.795 1.06-6.013a9.238 9.238 0 0 0-.574-1.646 13.024 13.024 0 0 0 6.5-3.73 1.149 1.149 0 0 0 .324-.815 1.162 1.162 0 0 0-.34-.808Zm-14.39 13.329a34.299 34.299 0 0 1 2.724 6.243l-.035-.007c-.006.034-.597 3.055-4.294 4.174a9.096 9.096 0 0 1-.673-2.507c-.326-3.296.85-6.435 2.278-7.904Zm-3.346.974a14.02 14.02 0 0 0-1.248 5.739c-.72.097-2.176.097-3.697-1.057s-1.914-2.542-2.02-3.279a13.602 13.602 0 0 0 5.083-2.829 10.496 10.496 0 0 0 1.882 1.424v.002Zm-8.58-5.847c2.25.07 4.486.368 6.676.891-.986 1.807-3.626 3.835-6.836 4.44a9.154 9.154 0 0 1-2.563.108c-.017-3.924 2.62-5.35 2.742-5.414l-.019-.025Zm-2.854-4.216c4.618 0 8.852 1.558 9.55 2.456.381.49.497 1.047.358 1.688a33.348 33.348 0 0 0-5.856-.908 27.233 27.233 0 0 0-6.236.282c-1.349-.593-2.162-1.923-2.591-2.87a16.87 16.87 0 0 1 4.775-.648Zm-7.875 4.18c-.36-1.408.36-2.483 2.137-3.205.372.853 1.03 2.011 2.09 2.84-1.314.313-2.589.777-3.8 1.384a4.182 4.182 0 0 1-.432-1.02h.005Zm1.013 1.862c2.588-1.282 5.47-1.757 8.117-1.831-.94.907-2.107 2.58-2.136 5.305-2.528-.505-4.732-1.936-5.986-3.474h.005Zm14.641 17.784c-2.163.4-4.444-.25-6.6-1.885-3.03-2.299-4.886-6.237-2.806-10.247.355.08.715.146 1.08.195.214 1.97 1.222 4.808 4.027 6.937a10.113 10.113 0 0 0 6.15 2.11 9.175 9.175 0 0 0 1.576-.133c.143.325.3.65.469.962a7.641 7.641 0 0 1-3.901 2.061h.005Zm10.726 1.544c-2.03-.824-3.804-2.83-4.889-4.938 2.519-.8 3.758-2.383 4.345-3.544.676 2.62 1.04 5.583.538 8.482h.006Zm2.06.392a4.792 4.792 0 0 1-1.091-.096c.237-1.36.32-2.743.244-4.122 1.084.798 2.366 1.112 3.278 1.235-.187 1.934-1.002 2.938-2.436 2.983h.005Zm2.472-4.006c-1.018-.15-2.507-.565-3.45-1.712a28.256 28.256 0 0 0-1.49-6.144 34.431 34.431 0 0 0-2.51-5.443 1.99 1.99 0 0 1 .976-.274c.249.002.495.053.724.149 1.405.57 5.736 7.02 5.744 13.42l.006.004Z};
\end{tikzpicture}}%
\fi%
\providecommand{\ebpfbee}{\usebox{\ebpfbeebox}}%


==> figures/evolutionary_search_iterations.tex <==
{\ifdefined\cpTick\else\newlength{\cpTick}\fi
\settowidth{\cpTick}{\small 120000}%
\setlength{\unitlength}{\dimexpr(\linewidth-\cpTick-2.6em)/330\relax}%
\hspace*{\dimexpr\cpTick+2.4em\relax}%
\rule[-3em]{0pt}{\dimexpr157.5\unitlength+5em\relax}%
\begin{picture}(330,157.5)(-4,0)
\thinlines
\qbezier[40](14,0)(14,78.75)(14,157.5)
\put(14,0){\makebox[0pt]{\raisebox{-1.2em}{\small 0}}}
\put(14,0){\line(0,-1){1.5}}
\qbezier[40](64,0)(64,78.75)(64,157.5)
\put(64,0){\makebox[0pt]{\raisebox{-1.2em}{\small 50}}}
\put(64,0){\line(0,-1){1.5}}
\qbezier[40](114,0)(114,78.75)(114,157.5)
\put(114,0){\makebox[0pt]{\raisebox{-1.2em}{\small 100}}}
\put(114,0){\line(0,-1){1.5}}
\qbezier[40](164,0)(164,78.75)(164,157.5)
\put(164,0){\makebox[0pt]{\raisebox{-1.2em}{\small 150}}}
\put(164,0){\line(0,-1){1.5}}
\qbezier[40](214,0)(214,78.75)(214,157.5)
\put(214,0){\makebox[0pt]{\raisebox{-1.2em}{\small 200}}}
\put(214,0){\line(0,-1){1.5}}
\qbezier[40](264,0)(264,78.75)(264,157.5)
\put(264,0){\makebox[0pt]{\raisebox{-1.2em}{\small 250}}}
\put(264,0){\line(0,-1){1.5}}
\qbezier[40](314,0)(314,78.75)(314,157.5)
\put(314,0){\makebox[0pt]{\raisebox{-1.2em}{\small 300}}}
\put(314,0){\line(0,-1){1.5}}
\qbezier[80](0,7.5)(161,7.5)(322,7.5)
\put(0,7.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 0}\hspace{0.5em}}}
\put(0,7.5){\line(-1,0){1.5}}
\qbezier[80](0,32.5)(161,32.5)(322,32.5)
\put(0,32.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 20000}\hspace{0.5em}}}
\put(0,32.5){\line(-1,0){1.5}}
\qbezier[80](0,57.5)(161,57.5)(322,57.5)
\put(0,57.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 40000}\hspace{0.5em}}}
\put(0,57.5){\line(-1,0){1.5}}
\qbezier[80](0,82.5)(161,82.5)(322,82.5)
\put(0,82.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 60000}\hspace{0.5em}}}
\put(0,82.5){\line(-1,0){1.5}}
\qbezier[80](0,107.5)(161,107.5)(322,107.5)
\put(0,107.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 80000}\hspace{0.5em}}}
\put(0,107.5){\line(-1,0){1.5}}
\qbezier[80](0,132.5)(161,132.5)(322,132.5)
\put(0,132.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 100000}\hspace{0.5em}}}
\put(0,132.5){\line(-1,0){1.5}}
\qbezier[80](0,157.5)(161,157.5)(322,157.5)
\put(0,157.5){\makebox[0pt][r]{\raisebox{-0.5ex}{\small 120000}\hspace{0.5em}}}
\put(0,157.5){\line(-1,0){1.5}}
\put(0,0){\framebox(322,157.5){}}
\put(161,0){\makebox[0pt]{\raisebox{-2.5em}{OpenEvolve Iteration}}}
\edef\cpMode{\ifdefined\XeTeXversion x\else
  \ifdefined\pdfsetmatrix\ifnum\pdfoutput>0 p\else d\fi\else
  \ifdefined\pdfextension\ifnum\outputmode>0 l\else d\fi\else d\fi\fi\fi}%
\def\cpVertical#1{\makebox(0,0){%
  \if x\cpMode\special{pdf:btrans rotate 90}\fi
  \if p\cpMode\pdfsave\pdfsetmatrix{0 1 -1 0}\fi
  \if l\cpMode\pdfextension save\pdfextension setmatrix{0 1 -1 0}\fi
  \if d\cpMode\special{ps: gsave currentpoint currentpoint translate -90 rotate neg exch neg exch translate}\fi
  \makebox[0pt]{\raisebox{-0.5ex}[0pt][0pt]{#1}}%
  \if x\cpMode\special{pdf:etrans}\fi
  \if p\cpMode\pdfrestore\fi
  \if l\cpMode\pdfextension restore\fi
  \if d\cpMode\special{ps: grestore}\fi}}%
\ifdefined\cpLab\else\newlength{\cpLab}\fi
\settowidth{\cpLab}{Average
LevelDB Throughput}%
\ifdim\cpLab>157.5\unitlength\def\cpLabFont{\small}\else\def\cpLabFont{}\fi
\put(0,78.75){\makebox[0pt][r]{\cpVertical{\cpLabFont Average
LevelDB Throughput}\hspace{1.2em}\phantom{\small 120000}\hspace{0.5em}}}
\put(15,141.93){\circle*{3.5}}  %
\put(16,141.84){\circle*{3.5}}  %
\put(17,7.5){\circle*{3.5}}  %
\put(18,7.5){\circle*{3.5}}  %
\put(19,7.5){\circle*{3.5}}  %
\put(20,143.51){\circle*{3.5}}  %
\put(21,7.5){\circle*{3.5}}  %
\put(22,7.5){\circle*{3.5}}  %
\put(23,7.5){\circle*{3.5}}  %
\put(24,139.94){\circle*{3.5}}  %
\put(25,7.5){\circle*{3.5}}  %
\put(26,141.69){\circle*{3.5}}  %
\put(27,7.5){\circle*{3.5}}  %
\put(28,128.57){\circle*{3.5}}  %
\put(29,134.68){\circle*{3.5}}  %
\put(30,140.36){\circle*{3.5}}  %
\put(31,142.1){\circle*{3.5}}  %
\put(32,126.38){\circle*{3.5}}  %
\put(33,127.79){\circle*{3.5}}  %
\put(34,131.72){\circle*{3.5}}  %
\put(35,141.47){\circle*{3.5}}  %
\put(36,138.59){\circle*{3.5}}  %
\put(37,133.51){\circle*{3.5}}  %
\put(38,7.5){\circle*{3.5}}  %
\put(39,141.31){\circle*{3.5}}  %
\put(40,143.51){\circle*{3.5}}  %
\put(41,144.55){\circle*{3.5}}  %
\put(42,131){\circle*{3.5}}  %
\put(43,128.09){\circle*{3.5}}  %
\put(44,133.4){\circle*{3.5}}  %
\put(45,7.5){\circle*{3.5}}  %
\put(46,143.1){\circle*{3.5}}  %
\put(47,143.5){\circle*{3.5}}  %
\put(48,126.67){\circle*{3.5}}  %
\put(49,138.35){\circle*{3.5}}  %
\put(50,142.46){\circle*{3.5}}  %
\put(51,7.5){\circle*{3.5}}  %
\put(52,7.5){\circle*{3.5}}  %
\put(53,135.94){\circle*{3.5}}  %
\put(54,145.4){\circle*{3.5}}  %
\put(55,7.5){\circle*{3.5}}  %
\put(56,141.51){\circle*{3.5}}  %
\put(57,7.5){\circle*{3.5}}  %
\put(58,132.46){\circle*{3.5}}  %
\put(59,145.78){\circle*{3.5}}  %
\put(60,143.31){\circle*{3.5}}  %
\put(61,7.5){\circle*{3.5}}  %
\put(63,120.26){\circle*{3.5}}  %
\put(64,141.09){\circle*{3.5}}  %
\put(65,142.41){\circle*{3.5}}  %
\put(66,7.5){\circle*{3.5}}  %
\put(67,133.57){\circle*{3.5}}  %
\put(68,131.62){\circle*{3.5}}  %
\put(69,141.4){\circle*{3.5}}  %
\put(70,141.7){\circle*{3.5}}  %
\put(71,7.5){\circle*{3.5}}  %
\put(72,144.88){\circle*{3.5}}  %
\put(73,132.36){\circle*{3.5}}  %
\put(74,137.82){\circle*{3.5}}  %
\put(75,132.15){\circle*{3.5}}  %
\put(76,143.14){\circle*{3.5}}  %
\put(77,145.57){\circle*{3.5}}  %
\put(77,145.57){\circle*{3.5}}  %
\put(77,145.6){\circle*{3.5}}  %
\put(78,7.5){\circle*{3.5}}  %
\put(79,138.04){\circle*{3.5}}  %
\put(80,143.94){\circle*{3.5}}  %
\put(81,143.96){\circle*{3.5}}  %
\put(82,144.76){\circle*{3.5}}  %
\put(83,131.62){\circle*{3.5}}  %
\put(84,138.99){\circle*{3.5}}  %
\put(85,7.5){\circle*{3.5}}  %
\put(86,7.5){\circle*{3.5}}  %
\put(87,7.5){\circle*{3.5}}  %
\put(88,128.89){\circle*{3.5}}  %
\put(89,146.56){\circle*{3.5}}  %
\put(90,7.5){\circle*{3.5}}  %
\put(91,7.5){\circle*{3.5}}  %
\put(92,7.5){\circle*{3.5}}  %
\put(93,127.84){\circle*{3.5}}  %
\put(94,135.82){\circle*{3.5}}  %
\put(95,141.3){\circle*{3.5}}  %
\put(96,7.5){\circle*{3.5}}  %
\put(97,115.95){\circle*{3.5}}  %
\put(98,132.04){\circle*{3.5}}  %
\put(99,105.95){\circle*{3.5}}  %
\put(100,124.89){\circle*{3.5}}  %
\put(101,7.5){\circle*{3.5}}  %
\put(102,119.95){\circle*{3.5}}  %
\put(103,136.25){\circle*{3.5}}  %
\put(104,7.5){\circle*{3.5}}  %
\put(105,7.5){\circle*{3.5}}  %
\put(107,7.5){\circle*{3.5}}  %
\put(108,135.51){\circle*{3.5}}  %
\put(109,147.3){\circle*{3.5}}  %
\put(110,7.5){\circle*{3.5}}  %
\put(111,7.5){\circle*{3.5}}  %
\put(112,7.5){\circle*{3.5}}  %
\put(113,7.5){\circle*{3.5}}  %
\put(114,141.09){\circle*{3.5}}  %
\put(116,7.5){\circle*{3.5}}  %
\put(117,7.5){\circle*{3.5}}  %
\put(118,134.26){\circle*{3.5}}  %
\put(119,146.12){\circle*{3.5}}  %
\put(120,142.99){\circle*{3.5}}  %
\put(121,7.5){\circle*{3.5}}  %
\put(122,141.62){\circle*{3.5}}  %
\put(123,131.51){\circle*{3.5}}  %
\put(124,146.35){\circle*{3.5}}  %
\put(125,141.99){\circle*{3.5}}  %
\put(126,140.26){\circle*{3.5}}  %
\put(127,133.53){\circle*{3.5}}  %
\put(128,129.41){\circle*{3.5}}  %
\put(129,143.72){\circle*{3.5}}  %
\put(130,7.5){\circle*{3.5}}  %
\put(131,7.5){\circle*{3.5}}  %
\put(132,7.5){\circle*{3.5}}  %
\put(133,131.51){\circle*{3.5}}  %
\put(134,145.62){\circle*{3.5}}  %
\put(135,124.79){\circle*{3.5}}  %
\put(136,7.5){\circle*{3.5}}  %
\put(137,146.24){\circle*{3.5}}  %
\put(137,146.25){\circle*{3.5}}  %
\put(137,146.25){\circle*{3.5}}  %
\put(138,7.5){\circle*{3.5}}  %
\put(139,146.76){\circle*{3.5}}  %
\put(140,136.04){\circle*{3.5}}  %
\put(141,7.5){\circle*{3.5}}  %
\put(142,7.5){\circle*{3.5}}  %
\put(143,138.29){\circle*{3.5}}  %
\put(144,140.43){\circle*{3.5}}  %
\put(145,140.15){\circle*{3.5}}  %
\put(146,7.5){\circle*{3.5}}  %
\put(147,133.47){\circle*{3.5}}  %
\put(148,132.05){\circle*{3.5}}  %
\put(149,143.09){\circle*{3.5}}  %
\put(150,138.46){\circle*{3.5}}  %
\put(151,7.5){\circle*{3.5}}  %
\put(153,132.89){\circle*{3.5}}  %
\put(154,139.82){\circle*{3.5}}  %
\put(155,7.5){\circle*{3.5}}  %
\put(156,7.5){\circle*{3.5}}  %
\put(157,7.5){\circle*{3.5}}  %
\put(158,138.46){\circle*{3.5}}  %
\put(159,7.5){\circle*{3.5}}  %
\put(160,7.5){\circle*{3.5}}  %
\put(161,7.5){\circle*{3.5}}  %
\put(162,119.42){\circle*{3.5}}  %
\put(163,130.05){\circle*{3.5}}  %
\put(164,145.93){\circle*{3.5}}  %
\put(165,7.5){\circle*{3.5}}  %
\put(166,7.5){\circle*{3.5}}  %
\put(167,7.5){\circle*{3.5}}  %
\put(168,129.75){\circle*{3.5}}  %
\put(169,133.09){\circle*{3.5}}  %
\put(170,143.3){\circle*{3.5}}  %
\put(171,7.5){\circle*{3.5}}  %
\put(172,146.35){\circle*{3.5}}  %
\put(172,146.36){\circle*{3.5}}  %
\put(172,146.36){\circle*{3.5}}  %
\put(173,135.1){\circle*{3.5}}  %
\put(174,146.84){\circle*{3.5}}  %
\put(175,7.5){\circle*{3.5}}  %
\put(176,145.3){\circle*{3.5}}  %
\put(176,145.32){\circle*{3.5}}  %
\put(176,145.32){\circle*{3.5}}  %
\put(177,133.31){\circle*{3.5}}  %
\put(178,134.62){\circle*{3.5}}  %
\put(179,141.1){\circle*{3.5}}  %
\put(180,142.01){\circle*{3.5}}  %
\put(181,7.5){\circle*{3.5}}  %
\put(182,7.5){\circle*{3.5}}  %
\put(183,138.78){\circle*{3.5}}  %
\put(184,147.51){\circle*{3.5}}  %
\put(185,7.5){\circle*{3.5}}  %
\put(186,7.5){\circle*{3.5}}  %
\put(187,140.66){\circle*{3.5}}  %
\put(188,132.15){\circle*{3.5}}  %
\put(189,148.04){\circle*{3.5}}  %
\put(190,139.62){\circle*{3.5}}  %
\put(191,143.61){\circle*{3.5}}  %
\put(192,7.5){\circle*{3.5}}  %
\put(193,134.36){\circle*{3.5}}  %
\put(194,143.51){\circle*{3.5}}  %
\put(195,125){\circle*{3.5}}  %
\put(196,7.5){\circle*{3.5}}  %
\put(197,7.5){\circle*{3.5}}  %
\put(198,139.41){\circle*{3.5}}  %
\put(199,141.51){\circle*{3.5}}  %
\put(200,142.88){\circle*{3.5}}  %
\put(201,7.5){\circle*{3.5}}  %
\put(202,7.5){\circle*{3.5}}  %
\put(203,133.84){\circle*{3.5}}  %
\put(204,123){\circle*{3.5}}  %
\put(205,7.5){\circle*{3.5}}  %
\put(206,7.5){\circle*{3.5}}  %
\put(207,142.14){\circle*{3.5}}  %
\put(208,7.5){\circle*{3.5}}  %
\put(209,147.91){\circle*{3.5}}  %
\put(210,7.5){\circle*{3.5}}  %
\put(211,145.09){\circle*{3.5}}  %
\put(211,145.1){\circle*{3.5}}  %
\put(211,145.1){\circle*{3.5}}  %
\put(212,133.51){\circle*{3.5}}  %
\put(213,133.85){\circle*{3.5}}  %
\put(214,147.19){\circle*{3.5}}  %
\put(215,119.64){\circle*{3.5}}  %
\put(216,7.5){\circle*{3.5}}  %
\put(217,7.5){\circle*{3.5}}  %
\put(218,130.78){\circle*{3.5}}  %
\put(219,144.79){\circle*{3.5}}  %
\put(220,146.21){\circle*{3.5}}  %
\put(220,146.4){\circle*{3.5}}  %
\put(220,146.4){\circle*{3.5}}  %
\put(221,144.89){\circle*{3.5}}  %
\put(222,7.5){\circle*{3.5}}  %
\put(223,132.46){\circle*{3.5}}  %
\put(224,147.4){\circle*{3.5}}  %
\put(225,7.5){\circle*{3.5}}  %
\put(226,7.5){\circle*{3.5}}  %
\put(227,132.36){\circle*{3.5}}  %
\put(228,144.66){\circle*{3.5}}  %
\put(229,148.78){\circle*{3.5}}  %
\put(229,148.78){\circle*{3.5}}  %
\put(229,148.78){\circle*{3.5}}  %
\put(230,144.56){\circle*{3.5}}  %
\put(231,7.5){\circle*{3.5}}  %
\put(232,115.11){\circle*{3.5}}  %
\put(233,7.5){\circle*{3.5}}  %
\put(234,141.51){\circle*{3.5}}  %
\put(235,144.97){\circle*{3.5}}  %
\put(235,144.97){\circle*{3.5}}  %
\put(235,144.97){\circle*{3.5}}  %
\put(236,7.5){\circle*{3.5}}  %
\put(237,7.5){\circle*{3.5}}  %
\put(238,7.5){\circle*{3.5}}  %
\put(239,148.12){\circle*{3.5}}  %
\put(240,133.2){\circle*{3.5}}  %
\put(241,145.29){\circle*{3.5}}  %
\put(241,145.3){\circle*{3.5}}  %
\put(241,145.3){\circle*{3.5}}  %
\put(242,139.61){\circle*{3.5}}  %
\put(243,145){\circle*{3.5}}  %
\put(244,146.21){\circle*{3.5}}  %
\put(245,144.79){\circle*{3.5}}  %
\put(245,144.79){\circle*{3.5}}  %
\put(245,144.79){\circle*{3.5}}  %
\put(246,7.5){\circle*{3.5}}  %
\put(247,7.5){\circle*{3.5}}  %
\put(248,130.05){\circle*{3.5}}  %
\put(249,147.93){\circle*{3.5}}  %
\put(250,134.26){\circle*{3.5}}  %
\put(251,144.35){\circle*{3.5}}  %
\put(252,134.35){\circle*{3.5}}  %
\put(253,125.53){\circle*{3.5}}  %
\put(254,150.76){\circle*{3.5}}  %
\put(254,150.76){\circle*{3.5}}  %
\put(254,150.76){\circle*{3.5}}  %
\put(255,133.95){\circle*{3.5}}  %
\put(256,7.5){\circle*{3.5}}  %
\put(257,135.59){\circle*{3.5}}  %
\put(258,140.25){\circle*{3.5}}  %
\put(259,7.5){\circle*{3.5}}  %
\put(260,144.66){\circle*{3.5}}  %
\put(260,144.66){\circle*{3.5}}  %
\put(260,144.68){\circle*{3.5}}  %
\put(261,145.9){\circle*{3.5}}  %
\put(262,143.86){\circle*{3.5}}  %
\put(263,146.79){\circle*{3.5}}  %
\put(264,147.81){\circle*{3.5}}  %
\put(265,142.79){\circle*{3.5}}  %
\put(266,145.94){\circle*{3.5}}  %
\put(267,7.5){\circle*{3.5}}  %
\put(268,7.5){\circle*{3.5}}  %
\put(269,135.82){\circle*{3.5}}  %
\put(270,148.34){\circle*{3.5}}  %
\put(271,145.86){\circle*{3.5}}  %
\put(272,7.5){\circle*{3.5}}  %
\put(273,129.53){\circle*{3.5}}  %
\put(274,146.24){\circle*{3.5}}  %
\put(275,137.94){\circle*{3.5}}  %
\put(276,7.5){\circle*{3.5}}  %
\put(277,141.82){\circle*{3.5}}  %
\put(278,148.04){\circle*{3.5}}  %
\put(279,148.32){\circle*{3.5}}  %
\put(280,122.16){\circle*{3.5}}  %
\put(281,138.68){\circle*{3.5}}  %
\put(282,142.99){\circle*{3.5}}  %
\put(283,148.11){\circle*{3.5}}  %
\put(284,147.65){\circle*{3.5}}  %
\put(285,147.61){\circle*{3.5}}  %
\put(286,131.04){\circle*{3.5}}  %
\put(287,133.41){\circle*{3.5}}  %
\put(288,147.71){\circle*{3.5}}  %
\put(289,139.41){\circle*{3.5}}  %
\put(290,129.62){\circle*{3.5}}  %
\put(291,7.5){\circle*{3.5}}  %
\put(292,142.14){\circle*{3.5}}  %
\put(293,7.5){\circle*{3.5}}  %
\put(294,148.3){\circle*{3.5}}  %
\put(295,146.68){\circle*{3.5}}  %
\put(296,132.56){\circle*{3.5}}  %
\put(297,7.5){\circle*{3.5}}  %
\put(298,131.75){\circle*{3.5}}  %
\put(299,145.19){\circle*{3.5}}  %
\put(300,7.5){\circle*{3.5}}  %
\put(301,136.78){\circle*{3.5}}  %
\put(302,143.74){\circle*{3.5}}  %
\put(303,147.2){\circle*{3.5}}  %
\put(304,148.41){\circle*{3.5}}  %
\put(305,140.15){\circle*{3.5}}  %
\put(306,144.04){\circle*{3.5}}  %
\put(307,7.5){\circle*{3.5}}  %
\put(308,149.25){\circle*{3.5}}  %
\put(309,147.94){\circle*{3.5}}  %
\linethickness{0.8pt}%
\qbezier(15,86.44)(17.62,86.68)(20.25,86.93)
\qbezier(25.5,87.42)(28.12,87.66)(30.75,87.91)
\qbezier(36,88.4)(38.62,88.64)(41.25,88.89)
\qbezier(46.5,89.38)(49.12,89.62)(51.75,89.87)
\qbezier(57,90.36)(59.62,90.6)(62.25,90.85)
\qbezier(67.5,91.34)(70.12,91.58)(72.75,91.83)
\qbezier(78,92.32)(80.62,92.56)(83.25,92.81)
\qbezier(88.5,93.3)(91.12,93.54)(93.75,93.78)
\qbezier(99,94.27)(101.62,94.52)(104.25,94.76)
\qbezier(109.5,95.25)(112.12,95.5)(114.75,95.74)
\qbezier(120,96.23)(122.62,96.48)(125.25,96.72)
\qbezier(130.5,97.21)(133.12,97.46)(135.75,97.7)
\qbezier(141,98.19)(143.62,98.44)(146.25,98.68)
\qbezier(151.5,99.17)(154.12,99.42)(156.75,99.66)
\qbezier(162,100.15)(164.62,100.4)(167.25,100.64)
\qbezier(172.5,101.13)(175.12,101.38)(177.75,101.62)
\qbezier(183,102.11)(185.62,102.35)(188.25,102.6)
\qbezier(193.5,103.09)(196.12,103.33)(198.75,103.58)
\qbezier(204,104.07)(206.62,104.31)(209.25,104.56)
\qbezier(214.5,105.05)(217.12,105.29)(219.75,105.54)
\qbezier(225,106.03)(227.62,106.27)(230.25,106.52)
\qbezier(235.5,107.01)(238.12,107.25)(240.75,107.5)
\qbezier(246,107.99)(248.62,108.23)(251.25,108.48)
\qbezier(256.5,108.97)(259.12,109.21)(261.75,109.46)
\qbezier(267,109.94)(269.62,110.19)(272.25,110.43)
\qbezier(277.5,110.92)(280.12,111.17)(282.75,111.41)
\qbezier(288,111.9)(290.62,112.15)(293.25,112.39)
\qbezier(298.5,112.88)(301.12,113.13)(303.75,113.37)
\put(10,45){\makebox(0,0)[l]{\fbox{\setlength{\unitlength}{1pt}%
\begin{picture}(16,4)(0,-2)\linethickness{0.8pt}%
\qbezier(0,0)(2,0)(4,0)\qbezier(6,0)(8,0)(10,0)\qbezier(12,0)(14,0)(16,0)%
\end{picture}~\small Trend line}}}
\end{picture}}


==> figures/long_wins_ties.tex <==
\begin{tikzpicture}[x=1cm, y=0.765cm, font=\scriptsize]
  \definecolor{wpLFU}{HTML}{86B6EF}
  \definecolor{wpLHD}{HTML}{2A78D6}
  \definecolor{wpS3FIFO}{HTML}{184F95}
  \definecolor{wpLRU}{HTML}{8A8A85}
  \definecolor{wpMGLRU}{HTML}{E87BA4}
  \definecolor{wpMuted}{HTML}{E9E9E5}
  \draw[black!10] (0.420,0.000) -- (2.470,0.000); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,0.000) {0};
  \draw[black!10] (0.420,0.590) -- (2.470,0.590); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,0.590) {40};
  \draw[black!10] (0.420,1.180) -- (2.470,1.180); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,1.180) {80};
  \draw[black!70, line width=0.3pt] (0.420,0.000) -- (2.470,0.000);
  \fill[white] (0.490,0.000) rectangle (0.760,0.941); \begin{scope} \clip (0.490,0.000) rectangle (0.760,0.941); \foreach \d in {0,0.09,...,1.21} \draw[wpLFU, line width=0.45pt] (0.490-0.941+\d,0.000) -- ++(0.941,0.941); \end{scope} \draw[wpLFU, line width=0.45pt] (0.490,0.000) rectangle (0.760,0.941);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (0.625,0.000) {\textbf{LFU}};
  \fill[wpMuted] (0.900,0.000) rectangle (1.170,0.938);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.035,0.000) {LHD};
  \fill[wpS3FIFO] (1.310,0.000) rectangle (1.580,0.965);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.445,0.000) {\textbf{S3F}};
  \fill[white] (1.720,0.000) rectangle (1.990,0.948); \begin{scope} \clip (1.720,0.000) rectangle (1.990,0.948); \foreach \d in {0,0.09,...,1.22} \draw[wpLRU, line width=0.45pt] (1.720-0.948+\d,0.000) -- ++(0.948,0.948); \end{scope} \draw[wpLRU, line width=0.45pt] (1.720,0.000) rectangle (1.990,0.948);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.855,0.000) {\textbf{LRU}};
  \fill[wpMuted] (2.130,0.000) rectangle (2.400,0.612);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (2.265,0.000) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (0.420,1.250) {\textcolor{wpS3FIFO}{T4}};
  \draw[black!10] (2.970,0.000) -- (5.020,0.000); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,0.000) {0};
  \draw[black!10] (2.970,0.590) -- (5.020,0.590); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,0.590) {25};
  \draw[black!10] (2.970,1.180) -- (5.020,1.180); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,1.180) {50};
  \draw[black!70, line width=0.3pt] (2.970,0.000) -- (5.020,0.000);
  \fill[wpMuted] (3.040,0.000) rectangle (3.310,0.881);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.175,0.000) {LFU};
  \fill[white] (3.450,0.000) rectangle (3.720,0.924); \begin{scope} \clip (3.450,0.000) rectangle (3.720,0.924); \foreach \d in {0,0.09,...,1.19} \draw[wpLHD, line width=0.45pt] (3.450-0.924+\d,0.000) -- ++(0.924,0.924); \end{scope} \draw[wpLHD, line width=0.45pt] (3.450,0.000) rectangle (3.720,0.924);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.585,0.000) {\textbf{LHD}};
  \fill[white] (3.860,0.000) rectangle (4.130,0.928); \begin{scope} \clip (3.860,0.000) rectangle (4.130,0.928); \foreach \d in {0,0.09,...,1.20} \draw[wpS3FIFO, line width=0.45pt] (3.860-0.928+\d,0.000) -- ++(0.928,0.928); \end{scope} \draw[wpS3FIFO, line width=0.45pt] (3.860,0.000) rectangle (4.130,0.928);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.995,0.000) {\textbf{S3F}};
  \fill[wpLRU] (4.270,0.000) rectangle (4.540,0.928);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.405,0.000) {\textbf{LRU}};
  \fill[wpMuted] (4.680,0.000) rectangle (4.950,0.829);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.815,0.000) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (2.970,1.250) {\textcolor{wpLRU}{T7}};
  \draw[black!10] (5.520,0.000) -- (7.570,0.000); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,0.000) {0};
  \draw[black!10] (5.520,0.590) -- (7.570,0.590); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,0.590) {50};
  \draw[black!10] (5.520,1.180) -- (7.570,1.180); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,1.180) {100};
  \draw[black!70, line width=0.3pt] (5.520,0.000) -- (7.570,0.000);
  \fill[wpMuted] (5.590,0.000) rectangle (5.860,0.817);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (5.725,0.000) {LFU};
  \fill[wpMuted] (6.000,0.000) rectangle (6.270,0.791);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.135,0.000) {LHD};
  \fill[wpMuted] (6.410,0.000) rectangle (6.680,0.724);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.545,0.000) {S3F};
  \fill[wpMuted] (6.820,0.000) rectangle (7.090,0.861);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.955,0.000) {LRU};
  \fill[wpMGLRU] (7.230,0.000) rectangle (7.500,0.925);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (7.365,0.000) {\textbf{MGL}};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (5.520,1.250) {\textcolor{wpMGLRU}{T17}};
  \draw[black!10] (0.420,-1.960) -- (2.470,-1.960); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-1.960) {0};
  \draw[black!10] (0.420,-1.370) -- (2.470,-1.370); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-1.370) {50};
  \draw[black!10] (0.420,-0.780) -- (2.470,-0.780); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-0.780) {100};
  \draw[black!70, line width=0.3pt] (0.420,-1.960) -- (2.470,-1.960);
  \fill[wpMuted] (0.490,-1.960) rectangle (0.760,-1.133);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (0.625,-1.960) {LFU};
  \fill[wpMuted] (0.900,-1.960) rectangle (1.170,-1.172);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.035,-1.960) {LHD};
  \fill[wpMuted] (1.310,-1.960) rectangle (1.580,-1.183);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.445,-1.960) {S3F};
  \fill[wpMuted] (1.720,-1.960) rectangle (1.990,-1.139);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.855,-1.960) {LRU};
  \fill[wpMGLRU] (2.130,-1.960) rectangle (2.400,-1.041);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (2.265,-1.960) {\textbf{MGL}};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (0.420,-0.710) {\textcolor{wpMGLRU}{T18}};
  \draw[black!10] (2.970,-1.960) -- (5.020,-1.960); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-1.960) {0};
  \draw[black!10] (2.970,-1.370) -- (5.020,-1.370); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-1.370) {20};
  \draw[black!10] (2.970,-0.780) -- (5.020,-0.780); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-0.780) {40};
  \draw[black!70, line width=0.3pt] (2.970,-1.960) -- (5.020,-1.960);
  \fill[wpMuted] (3.040,-1.960) rectangle (3.310,-1.044);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.175,-1.960) {LFU};
  \fill[wpMuted] (3.450,-1.960) rectangle (3.720,-1.005);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.585,-1.960) {LHD};
  \fill[wpMuted] (3.860,-1.960) rectangle (4.130,-1.021);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.995,-1.960) {S3F};
  \fill[wpLRU] (4.270,-1.960) rectangle (4.540,-0.938);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.405,-1.960) {\textbf{LRU}};
  \fill[wpMuted] (4.680,-1.960) rectangle (4.950,-1.052);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.815,-1.960) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (2.970,-0.710) {\textcolor{wpLRU}{T19}};
  \draw[black!10] (5.520,-1.960) -- (7.570,-1.960); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,-1.960) {0};
  \draw[black!10] (5.520,-1.370) -- (7.570,-1.370); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,-1.370) {40};
  \draw[black!10] (5.520,-0.780) -- (7.570,-0.780); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,-0.780) {80};
  \draw[black!70, line width=0.3pt] (5.520,-1.960) -- (7.570,-1.960);
  \fill[wpMuted] (5.590,-1.960) rectangle (5.860,-1.224);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (5.725,-1.960) {LFU};
  \fill[wpLHD] (6.000,-1.960) rectangle (6.270,-1.061);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.135,-1.960) {\textbf{LHD}};
  \fill[wpMuted] (6.410,-1.960) rectangle (6.680,-1.207);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.545,-1.960) {S3F};
  \fill[wpMuted] (6.820,-1.960) rectangle (7.090,-1.240);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.955,-1.960) {LRU};
  \fill[wpMuted] (7.230,-1.960) rectangle (7.500,-1.239);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (7.365,-1.960) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (5.520,-0.710) {\textcolor{wpLHD}{T24}};
  \draw[black!10] (0.420,-3.920) -- (2.470,-3.920); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-3.920) {0};
  \draw[black!10] (0.420,-3.330) -- (2.470,-3.330); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-3.330) {30};
  \draw[black!10] (0.420,-2.740) -- (2.470,-2.740); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-2.740) {60};
  \draw[black!70, line width=0.3pt] (0.420,-3.920) -- (2.470,-3.920);
  \fill[wpMuted] (0.490,-3.920) rectangle (0.760,-2.973);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (0.625,-3.920) {LFU};
  \fill[white] (0.900,-3.920) rectangle (1.170,-2.920); \begin{scope} \clip (0.900,-3.920) rectangle (1.170,-2.920); \foreach \d in {0,0.09,...,1.27} \draw[wpLHD, line width=0.45pt] (0.900-1.000+\d,-3.920) -- ++(1.000,1.000); \end{scope} \draw[wpLHD, line width=0.45pt] (0.900,-3.920) rectangle (1.170,-2.920);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.035,-3.920) {\textbf{LHD}};
  \fill[wpMuted] (1.310,-3.920) rectangle (1.580,-2.982);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.445,-3.920) {S3F};
  \fill[wpLRU] (1.720,-3.920) rectangle (1.990,-2.917);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.855,-3.920) {\textbf{LRU}};
  \fill[wpMuted] (2.130,-3.920) rectangle (2.400,-3.177);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (2.265,-3.920) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (0.420,-2.670) {\textcolor{wpLRU}{T29}};
  \draw[black!10] (2.970,-3.920) -- (5.020,-3.920); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-3.920) {0};
  \draw[black!10] (2.970,-3.330) -- (5.020,-3.330); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-3.330) {12};
  \draw[black!10] (2.970,-2.740) -- (5.020,-2.740); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-2.740) {24};
  \draw[black!70, line width=0.3pt] (2.970,-3.920) -- (5.020,-3.920);
  \fill[wpLFU] (3.040,-3.920) rectangle (3.310,-2.982);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.175,-3.920) {\textbf{LFU}};
  \fill[wpMuted] (3.450,-3.920) rectangle (3.720,-3.103);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.585,-3.920) {LHD};
  \fill[wpMuted] (3.860,-3.920) rectangle (4.130,-3.155);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.995,-3.920) {S3F};
  \fill[wpMuted] (4.270,-3.920) rectangle (4.540,-3.305);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.405,-3.920) {LRU};
  \fill[wpMuted] (4.680,-3.920) rectangle (4.950,-3.323);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.815,-3.920) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (2.970,-2.670) {\textcolor{wpLFU!65!black}{T34}};
  \draw[black!10] (5.520,-3.920) -- (7.570,-3.920); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,-3.920) {0};
  \draw[black!10] (5.520,-3.330) -- (7.570,-3.330); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,-3.330) {25};
  \draw[black!10] (5.520,-2.740) -- (7.570,-2.740); \node[anchor=east, font=\tiny, inner sep=1pt] at (5.500,-2.740) {50};
  \draw[black!70, line width=0.3pt] (5.520,-3.920) -- (7.570,-3.920);
  \fill[wpMuted] (5.590,-3.920) rectangle (5.860,-2.968);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (5.725,-3.920) {LFU};
  \fill[wpMuted] (6.000,-3.920) rectangle (6.270,-3.002);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.135,-3.920) {LHD};
  \fill[wpMuted] (6.410,-3.920) rectangle (6.680,-2.987);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.545,-3.920) {S3F};
  \fill[wpMuted] (6.820,-3.920) rectangle (7.090,-2.963);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (6.955,-3.920) {LRU};
  \fill[wpMGLRU] (7.230,-3.920) rectangle (7.500,-2.902);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (7.365,-3.920) {\textbf{MGL}};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (5.520,-2.670) {\textcolor{wpMGLRU}{T45}};
  \draw[black!10] (0.420,-5.880) -- (2.470,-5.880); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-5.880) {0};
  \draw[black!10] (0.420,-5.290) -- (2.470,-5.290); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-5.290) {40};
  \draw[black!10] (0.420,-4.700) -- (2.470,-4.700); \node[anchor=east, font=\tiny, inner sep=1pt] at (0.400,-4.700) {80};
  \draw[black!70, line width=0.3pt] (0.420,-5.880) -- (2.470,-5.880);
  \fill[wpLFU] (0.490,-5.880) rectangle (0.760,-4.971);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (0.625,-5.880) {\textbf{LFU}};
  \fill[wpMuted] (0.900,-5.880) rectangle (1.170,-4.982);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.035,-5.880) {LHD};
  \fill[white] (1.310,-5.880) rectangle (1.580,-4.973); \begin{scope} \clip (1.310,-5.880) rectangle (1.580,-4.973); \foreach \d in {0,0.09,...,1.18} \draw[wpS3FIFO, line width=0.45pt] (1.310-0.907+\d,-5.880) -- ++(0.907,0.907); \end{scope} \draw[wpS3FIFO, line width=0.45pt] (1.310,-5.880) rectangle (1.580,-4.973);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.445,-5.880) {\textbf{S3F}};
  \fill[wpMuted] (1.720,-5.880) rectangle (1.990,-5.145);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (1.855,-5.880) {LRU};
  \fill[wpMuted] (2.130,-5.880) rectangle (2.400,-5.209);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (2.265,-5.880) {MGL};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (0.420,-4.630) {\textcolor{wpLFU!65!black}{T52}};
  \draw[black!10] (2.970,-5.880) -- (5.020,-5.880); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-5.880) {0};
  \draw[black!10] (2.970,-5.290) -- (5.020,-5.290); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-5.290) {60};
  \draw[black!10] (2.970,-4.700) -- (5.020,-4.700); \node[anchor=east, font=\tiny, inner sep=1pt] at (2.950,-4.700) {120};
  \draw[black!70, line width=0.3pt] (2.970,-5.880) -- (5.020,-5.880);
  \fill[wpMuted] (3.040,-5.880) rectangle (3.310,-5.028);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.175,-5.880) {LFU};
  \fill[wpMuted] (3.450,-5.880) rectangle (3.720,-5.027);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.585,-5.880) {LHD};
  \fill[wpMuted] (3.860,-5.880) rectangle (4.130,-4.969);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (3.995,-5.880) {S3F};
  \fill[wpMuted] (4.270,-5.880) rectangle (4.540,-4.945);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.405,-5.880) {LRU};
  \fill[wpMGLRU] (4.680,-5.880) rectangle (4.950,-4.936);
  \node[anchor=north, font=\fontsize{4.5}{5}\selectfont, inner sep=1.2pt] at (4.815,-5.880) {\textbf{MGL}};
  \node[anchor=south west, inner sep=0pt, font=\scriptsize\bfseries] at (2.970,-4.630) {\textcolor{wpMGLRU}{Meta}};
  \node[rotate=90, anchor=south, font=\scriptsize] at (0.02,-2.350) {Average Throughput};
  \begin{scope}[shift={(0,-4.58)}, yscale=1/0.765, shift={(0,4.58)}]
  \fill[wpLFU] (5.570,-4.650) rectangle (5.820,-4.510);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (5.860,-4.580) {LFU};
  \fill[wpLHD] (5.570,-4.850) rectangle (5.820,-4.710);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (5.860,-4.780) {LHD};
  \fill[wpS3FIFO] (5.570,-5.050) rectangle (5.820,-4.910);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (5.860,-4.980) {S3FIFO};
  \fill[wpLRU] (5.570,-5.250) rectangle (5.820,-5.110);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (5.860,-5.180) {LRU (Linux)};
  \fill[wpMGLRU] (5.570,-5.450) rectangle (5.820,-5.310);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (5.860,-5.380) {MGLRU (Linux)};
  \begin{scope} \clip (5.570,-5.650) rectangle (5.820,-5.510); \foreach \d in {0,0.09,...,0.39} \draw[wpLRU, line width=0.4pt] (5.570-0.140+\d,-5.650) -- ++(0.140,0.140); \end{scope} \draw[wpLRU, line width=0.4pt] (5.570,-5.650) rectangle (5.820,-5.510);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (5.860,-5.580) {Tied (1 s.d.)};
  \end{scope}
\end{tikzpicture}


==> figures/offline_search_loop.tex <==
\begingroup%
\definecolor{archfill}{gray}{0.92}%
\definecolor{archmap}{gray}{0.80}%
\definecolor{archline}{gray}{0.15}%
\definecolor{archmuted}{gray}{0.35}%
\def\fs#1{\fontfamily{phv}\fontsize{\dimexpr #1pt*92/100\relax}%
  {\dimexpr #1pt*110/100\relax}\selectfont}%
\def\note#1{{\fs{7}\color{archmuted}#1}}%
\input{figures/ebpf_bee}%
\fontfamily{phv}\selectfont%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  archline, line width=0.5pt, >=stealth,
  container/.style={draw=archline, fill=archfill, rounded corners=2pt},
  comp/.style={draw=archline, fill=white, rounded corners=1.5pt, align=center,
               inner sep=1.5pt, font=\fs{8.2}, minimum height=0.85cm},
  map/.style={draw=archline, fill=archmap, rounded corners=1pt, align=center,
              inner sep=1.5pt, minimum height=0.85cm, font=\fs{8.2}},
  sub/.style={font=\fs{7.2}, text=archmuted},
  stepno/.style={circle, draw=archline, fill=white, inner sep=0.4pt,
               minimum size=0.36cm, font=\fs{7}\bfseries},
  flow/.style={->, line width=0.6pt},
  pill/.style={rounded corners=1.5pt, inner sep=1.4pt, fill=archline, text=white,
               font=\fs{6.2}\bfseries},
  input/.style={line width=0.9pt},
  iface/.style={fill=archline, text=white},
]

\draw[archmuted, dash pattern=on 2pt off 1.5pt, line width=0.4pt] (0,1.55) -- (8.4,1.55);
\node[anchor=south east, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (8.4,1.57) {offline search};
\node[anchor=north east, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (8.4,1.53) {deployment};

\node[comp, minimum width=1.8cm] (llm) at (0.95,4.05)
  {\textbf{LLM / agent}\\\note{writes eBPF code}};
\node[comp, minimum width=1.6cm] (ver) at (3.4,4.05)
  {\textbf{Verifier}\\\note{compile + check}};
\node[map, minimum width=1.8cm] (pool) at (0.95,2.6)
  {\textbf{Program pool}\\\note{scored variants}};
\node[comp, minimum width=1.6cm] (score) at (3.4,2.6)
  {\textbf{Score}};

\draw[container] (5.05,1.95) rectangle (8.4,4.95);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (6.725,4.86) {Test kernel};
\node[comp, iface, minimum width=3.0cm] (pol) at (6.725,4.05)
  {\raisebox{\dimexpr -0.5\height+2.5pt\relax}{\ebpfbee}\hspace{4pt}\begin{tabular}{@{}c@{}}\textbf{Candidate policy}\\{\fs{7}\color{archmap}eBPF, via \cacheext}\end{tabular}};
\node[comp, input, minimum width=2.6cm] (trace) at (6.725,2.6)
  {\textbf{Trace replay}};
\node[pill] at (6.725,3.025) {OFFLINE};

\node[comp, minimum width=1.8cm] (prod) at (0.95,0.85)
  {\textbf{Kernel}\\\note{best policy, fixed}};
\node[comp, minimum width=1.9cm] (live) at (3.75,0.85)
  {\textbf{Live workload}\\\note{unseen data}};
\node[sub, anchor=west, align=left] at (5.05,0.85) {no further search\\once deployed};

\draw[flow] (llm) -- (ver);
\draw[flow] (ver) -- (pol);
\draw[flow] (7.55,3.025) -- (7.55,3.625);
\draw[flow] (trace) -- (score);
\draw[flow] (score) -- (pool);
\draw[flow] (pool) -- (llm);
\draw[flow, dash pattern=on 2pt off 1.5pt] (ver) -- node[sub, left=1pt] {rejected = 0} (score);
\draw[flow] (pool) -- (prod);
\draw[flow] (live) -- (prod);

\node[stepno] at (2.225,4.4) {1};
\node[stepno] at (4.625,4.4) {2};
\node[stepno] at (7.89,3.325) {3};
\node[stepno] at (4.625,2.95) {4};
\node[stepno] at (0.61,3.325) {5};
\node[stepno] at (0.61,1.87) {6};

\end{tikzpicture}}%
\endgroup%


==> figures/online_policy_arch_min.tex <==
\begingroup%
\definecolor{archfill}{gray}{0.92}%
\definecolor{archmap}{gray}{0.80}%
\definecolor{archline}{gray}{0.15}%
\definecolor{archmuted}{gray}{0.35}%
\def\fs#1{\fontfamily{phv}\fontsize{\dimexpr #1pt*92/100\relax}%
  {\dimexpr #1pt*110/100\relax}\selectfont}%
\def\note#1{{\fs{7}\color{archmuted}#1}}%
\def\symge{{\fontencoding{U}\fontfamily{psy}\selectfont\char179}}%
\input{figures/ebpf_bee}%
\fontfamily{phv}\selectfont%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  archline, line width=0.5pt, >=stealth,
  container/.style={draw=archline, fill=archfill, rounded corners=2pt},
  comp/.style={draw=archline, fill=white, rounded corners=1.5pt, align=center,
               inner sep=1.5pt, font=\fs{8.2}},
  map/.style={draw=archline, fill=archmap, rounded corners=1pt, align=center,
              inner sep=1pt, minimum height=0.5cm, minimum width=1.55cm, font=\fs{7.6}},
  iface/.style={draw=none, fill=archline, rounded corners=1pt, align=center,
                inner sep=2pt, minimum height=0.5cm, minimum width=1.9cm, text=white,
                font=\fs{7.8}\bfseries},
  lst/.style={draw=archline, fill=white, rounded corners=1pt, minimum width=1.05cm,
              minimum height=0.6cm, font=\fs{8}\bfseries},
  pill/.style={rounded corners=1.5pt, inner sep=1.4pt, fill=archline, text=white,
               font=\fs{6.2}\bfseries},
  sub/.style={font=\fs{7.2}, text=archmuted},
  stepno/.style={circle, draw=archline, fill=white, inner sep=0.4pt,
               minimum size=0.36cm, font=\fs{7}\bfseries},
  flow/.style={->, line width=0.6pt},
]

\draw[archmuted, dash pattern=on 2pt off 1.5pt, line width=0.4pt] (0,2.65) -- (8.4,2.65);
\node[anchor=south west, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (0,2.67) {user};
\node[anchor=north west, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (0,2.63) {kernel};

\node[comp, minimum width=1.7cm, minimum height=1.0cm, line width=0.9pt]
  (in) at (0.85,3.95) {\textbf{Application}};
\node[pill] at (0.85,4.45) {ONLINE};

\draw[container] (2.6,3.35) rectangle (8.4,4.85);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (5.5,4.76) {\sys};
\node[comp, minimum width=2.1cm, minimum height=0.85cm] (mon) at (3.88,3.95)
  {\textbf{Monitor}\\\note{samples every 2\,s}};
\node[comp, minimum width=2.8cm, minimum height=0.85cm] (tun) at (6.9,3.95)
  {\textbf{Tuner}\\\note{one parameter at a time}};
\draw[flow] (mon) -- (tun);

\node[map] (stats) at (3.88,2.65) {\raisebox{\dimexpr -0.5\height+2.5pt\relax}{\ebpfbee}\hspace{3pt}stats map};
\node[iface] (params) at (7.12,2.65)
  {\raisebox{\dimexpr -0.5\height+2.5pt\relax}{\ebpfbee}\hspace{3pt}params map};

\node[comp, minimum width=1.7cm, minimum height=1.0cm] (pc) at (0.85,0.9) {Page cache};
\draw[container] (2.6,0.35) rectangle (8.4,1.95);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (5.5,1.88)
  {\raisebox{\dimexpr -0.5\height+2.5pt\relax}{\ebpfbee}\hspace{3pt}Online eBPF policy};
\foreach \nm [count=\i from 0] in {L0, L1, L2, L3}
  \node[lst] (L\i) at ({3.375 + 1.4*\i}, 1.07) {\nm};
\foreach \a/\b in {0/1, 1/2, 2/3} \draw[flow] (L\a) -- (L\b);
\node[sub] at (5.5,0.55)
  {promote if count \symge\ list threshold, else evict};

\draw[flow] (in) -- (pc);
\draw[flow] (pc) -- (2.6,0.9);
\draw[flow] (3.88,1.95) -- (stats);
\draw[flow] (stats) -- (mon);
\draw[flow] (tun.south -| params) -- (params);
\draw[flow] (params) -- (7.12,1.95);

\node[stepno] at (1.17,3.05) {1};
\node[stepno] at (3.56,3.125) {2};
\node[stepno] at (5.215,4.22) {3};
\node[stepno] at (7.44,3.125) {4};
\node[stepno] at (7.44,2.175) {5};

\end{tikzpicture}}%
\endgroup%


==> figures/pct_vs_lru_offline_split.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=6.95cm, height=2.2cm,
    ybar, bar width=9pt, bar shift=0pt,
    ymin=-8, ymax=8.5, ytick={-8,-4,0,4,8},
    xmin=-0.55, xmax=9.55,
    xtick={0,...,9},
    xticklabels={{MGLRU},{S3-\\FIFO},{LFU},{LHD},{Evol.\\Offline},{Off-\\Req$^\dagger$},{Off-\\IO},{Off-\\IReq$^\dagger$},{Off-\\IIO$^\dagger$},{\sys}},
    xticklabel style={align=center, text depth=0pt, inner sep=1pt, font=\fontsize{6}{7}\selectfont},
    xtick style={draw=none},
    yticklabel style={font=\scriptsize},
    ylabel={$\Delta$ throughput\\vs.\ LRU (\%)},
    ylabel style={font=\scriptsize, align=center},
    ylabel shift=-4pt,
    ymajorgrids, grid style={black!12},
    axis x line*=bottom, x axis line style={draw=none}, axis y line*=left,
    every axis plot/.append style={draw=none},
    clip=false,
]
\addplot+[fill=evMG] coordinates {(0,-6.17)}; %
\addplot+[fill=evCX] coordinates {(1,1.21)}; %
\addplot+[fill=evCX] coordinates {(2,3.91)}; %
\addplot+[fill=evCX] coordinates {(3,4.24)}; %
\addplot+[fill=evOE] coordinates {(4,-2.74)}; %
\addplot+[fill=evOFF] coordinates {(5,-2.95)}; %
\addplot+[fill=evOFF] coordinates {(6,-0.53)}; %
\addplot+[fill=evOFF] coordinates {(7,2.67)}; %
\addplot+[fill=evOFF] coordinates {(8,2.85)}; %
\addplot+[fill=evON] coordinates {(9,8.39)}; %
\draw[black!80, line width=0.4pt] (axis cs:-0.55,0) -- (axis cs:9.55,0);
\end{axis}
\end{tikzpicture}


==> figures/sched_online.tex <==
\begin{tikzpicture}
\definecolor{evWB}{HTML}{6250D6}%
\begin{axis}[
    name=aup, at={(0cm,0.7100000000000001cm)}, anchor=south west, height=2.2cm,
    ymin=0.4, ymax=16, log basis y=2,
    ytick={0.5,1,2,4,8}, yticklabels={0.5$\times$,1$\times$,2$\times$,4$\times$,8$\times$},
    axis x line=none, ymajorgrids, grid style={black!12},
    scale only axis, width=8.4cm,
    clip mode=individual,
    tick label style={font=\scriptsize},
    axis y line*=left,
    ymode=log,
    ybar=0.4pt, bar width=3.9pt, log origin=0,
    xmin=-0.5, xmax=6.5,
    every axis plot/.append style={draw=none},
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={black!80, line width=0.35pt},
    error bars/error mark options={rotate=90, mark size=0.8pt, black!80, line width=0.35pt},
]
\addplot+[fill=evLRU] coordinates { %
    (0,1.2490) += (0,0.1008) -= (0,0.1008)
    (1,0.0017) += (0,0.0001) -= (0,0.0001)
    (2,2.8421) += (0,0.1666) -= (0,0.1491)
    (3,3.8754) += (0,0.0739) -= (0,0.0712)
    (4,2.2563) += (0,0.0408) -= (0,0.0394)
    (5,1.9238) += (0,0.0945) -= (0,0.0860)
    (6,0.6840)
};
\addplot+[fill=evCX] coordinates { %
    (0,1.8398) += (0,0.0203) -= (0,0.0203)
    (1,0.0042) += (0,0.0010) -= (0,0.0007)
    (2,3.2832) += (0,0.1915) -= (0,0.1715)
    (3,3.6752) += (0,0.0667) -= (0,0.0644)
    (4,2.3840) += (0,0.0565) -= (0,0.0539)
    (5,1.9971) += (0,0.0602) -= (0,0.0567)
    (6,0.8749)
};
\addplot+[fill=evWB] coordinates { %
    (0,0.5724) += (0,0.0035) -= (0,0.0035)
    (1,4.1007) += (0,0.0445) -= (0,0.0435)
    (2,3.2258) += (0,0.2151) -= (0,0.1898)
    (3,3.7257) += (0,0.1142) -= (0,0.1076)
    (4,2.4573) += (0,0.2662) -= (0,0.2188)
    (5,1.9740) += (0,0.0757) -= (0,0.0703)
    (6,2.2701)
};
\addplot+[fill=evMG] coordinates { %
    (0,1.3580) += (0,0.1465) -= (0,0.1465)
    (1,0.4840) += (0,0.0050) -= (0,0.0049)
    (2,3.2072) += (0,0.0938) -= (0,0.0886)
    (3,3.8140) += (0,0.0616) -= (0,0.0597)
    (4,2.3241) += (0,0.2291) -= (0,0.1913)
    (5,1.9883) += (0,0.0203) -= (0,0.0199)
    (6,1.8267)
};
\addplot+[fill=evOFF] coordinates { %
    (0,2.3670) += (0,0.0030) -= (0,0.0030)
    (1,8.8603) += (0,0.1283) -= (0,0.1247)
    (2,3.0926) += (0,0.1697) -= (0,0.1529)
    (3,3.7559) += (0,0.1501) -= (0,0.1390)
    (4,2.4026) += (0,0.0804) -= (0,0.0753)
    (5,1.9430) += (0,0.0304) -= (0,0.0295)
    (6,3.2308)
};
\addplot+[fill=evON] coordinates { %
    (0,1.8603) += (0,0.0572) -= (0,0.0572)
    (1,4.1007) += (0,0.0900) -= (0,0.0862)
    (2,3.0585) += (0,0.1156) -= (0,0.1075)
    (3,3.8766) += (0,0.0833) -= (0,0.0798)
    (4,2.4582) += (0,0.6046) -= (0,0.4052)
    (5,1.9486) += (0,0.0244) -= (0,0.0238)
    (6,2.7508)
};
\draw[black!80, line width=0.4pt] (axis cs:-0.5,1) -- (axis cs:6.5,1); %
\draw[black!45, dashed, line width=0.4pt] (axis cs:3.5,0.4) -- (axis cs:3.5,16);
\draw[black!45, dashed, line width=0.4pt] (axis cs:5.5,0.4) -- (axis cs:5.5,16);
\end{axis}
\begin{axis}[
    name=alow, at={(0cm,0cm)}, anchor=south west, height=0.55cm,
    ymin=0.001, ymax=0.03,
    ytick={0.001,0.01}, yticklabels={0.001$\times$,0.01$\times$},
    axis x line*=bottom, ymajorgrids, grid style={black!12}, yminorticks=false,
    scale only axis, width=8.4cm,
    clip mode=individual,
    tick label style={font=\scriptsize},
    axis y line*=left,
    ymode=log,
    ybar=0.4pt, bar width=3.9pt, log origin=0,
    xmin=-0.5, xmax=6.5,
    every axis plot/.append style={draw=none},
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={black!80, line width=0.35pt},
    error bars/error mark options={rotate=90, mark size=0.8pt, black!80, line width=0.35pt},
    xtick={0,...,6},
    xticklabels={{\mbox{CPU-bound}\\{\color{black!60}tput\,$\uparrow$}},{\mbox{OLTP + batch}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{OLTP}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{Xapian}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{Silo}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{OLTP 4k/s}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{Geo. mean}\\\strut}},
    xtick style={draw=none},
    xtick align=inside,
    xticklabel style={font=\fontsize{6}{7}\selectfont, align=center, text depth=0pt},
]
\addplot+[fill=evLRU] coordinates { %
    (0,1.2490) += (0,0.1008) -= (0,0.1008)
    (1,0.0017) += (0,0.0001) -= (0,0.0001)
    (2,2.8421) += (0,0.1666) -= (0,0.1491)
    (3,3.8754) += (0,0.0739) -= (0,0.0712)
    (4,2.2563) += (0,0.0408) -= (0,0.0394)
    (5,1.9238) += (0,0.0945) -= (0,0.0860)
    (6,0.6840)
};
\addplot+[fill=evCX] coordinates { %
    (0,1.8398) += (0,0.0203) -= (0,0.0203)
    (1,0.0042) += (0,0.0010) -= (0,0.0007)
    (2,3.2832) += (0,0.1915) -= (0,0.1715)
    (3,3.6752) += (0,0.0667) -= (0,0.0644)
    (4,2.3840) += (0,0.0565) -= (0,0.0539)
    (5,1.9971) += (0,0.0602) -= (0,0.0567)
    (6,0.8749)
};
\addplot+[fill=evWB] coordinates { %
    (0,0.5724) += (0,0.0035) -= (0,0.0035)
    (1,4.1007) += (0,0.0445) -= (0,0.0435)
    (2,3.2258) += (0,0.2151) -= (0,0.1898)
    (3,3.7257) += (0,0.1142) -= (0,0.1076)
    (4,2.4573) += (0,0.2662) -= (0,0.2188)
    (5,1.9740) += (0,0.0757) -= (0,0.0703)
    (6,2.2701)
};
\addplot+[fill=evMG] coordinates { %
    (0,1.3580) += (0,0.1465) -= (0,0.1465)
    (1,0.4840) += (0,0.0050) -= (0,0.0049)
    (2,3.2072) += (0,0.0938) -= (0,0.0886)
    (3,3.8140) += (0,0.0616) -= (0,0.0597)
    (4,2.3241) += (0,0.2291) -= (0,0.1913)
    (5,1.9883) += (0,0.0203) -= (0,0.0199)
    (6,1.8267)
};
\addplot+[fill=evOFF] coordinates { %
    (0,2.3670) += (0,0.0030) -= (0,0.0030)
    (1,8.8603) += (0,0.1283) -= (0,0.1247)
    (2,3.0926) += (0,0.1697) -= (0,0.1529)
    (3,3.7559) += (0,0.1501) -= (0,0.1390)
    (4,2.4026) += (0,0.0804) -= (0,0.0753)
    (5,1.9430) += (0,0.0304) -= (0,0.0295)
    (6,3.2308)
};
\addplot+[fill=evON] coordinates { %
    (0,1.8603) += (0,0.0572) -= (0,0.0572)
    (1,4.1007) += (0,0.0900) -= (0,0.0862)
    (2,3.0585) += (0,0.1156) -= (0,0.1075)
    (3,3.8766) += (0,0.0833) -= (0,0.0798)
    (4,2.4582) += (0,0.6046) -= (0,0.4052)
    (5,1.9486) += (0,0.0244) -= (0,0.0238)
    (6,2.7508)
};
\draw[black!45, dashed, line width=0.4pt] (axis cs:3.5,0.001) -- (axis cs:3.5,0.03);
\draw[black!45, dashed, line width=0.4pt] (axis cs:5.5,0.001) -- (axis cs:5.5,0.03);
\node[font=\tiny, text=black!85, inner sep=1pt, anchor=south east] at ([xshift=-12.9pt]axis cs:1,0.0017) {0.002$\times$};
\node[font=\tiny, text=black!85, inner sep=1pt, anchor=south west] at ([xshift=-4.3pt]axis cs:1,0.0042) {0.004$\times$};
\draw[black!60, line width=0.4pt] (axis cs:3.55,0.003286) -- (axis cs:3.55,0.005477) -- (axis cs:5.45,0.005477) -- (axis cs:5.45,0.003286);
\node[font=\scriptsize\itshape, text=black!70, fill=white, inner sep=1pt] at (axis cs:4.5,0.005477) {Unseen};
\end{axis}
\begin{axis}[
    name=agap, at={(0cm,0.55cm)}, anchor=south west, height=0.16cm,
    ymin=0.03, ymax=0.4, axis lines=none, xtick=\empty, ytick=\empty,
    scale only axis, width=8.4cm,
    clip mode=individual,
    ymode=log,
    ybar=0.4pt, bar width=3.9pt, log origin=0,
    xmin=-0.5, xmax=6.5,
    every axis plot/.append style={draw=none},
]
\fill[evLRU] ([xshift=-12.2pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evLRU] ([xshift=-11.2pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evLRU] ([xshift=-10.3pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evLRU] ([xshift=-9.29pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evLRU] ([xshift=-12.2pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evLRU] ([xshift=-11.2pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evLRU] ([xshift=-10.3pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evLRU] ([xshift=-9.29pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evLRU] ([xshift=-12.2pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evLRU] ([xshift=-11.2pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evLRU] ([xshift=-10.3pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evLRU] ([xshift=-9.29pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evLRU] ([xshift=-12.2pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evLRU] ([xshift=-11.2pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evLRU] ([xshift=-10.3pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evLRU] ([xshift=-9.29pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evCX] ([xshift=-7.91pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evCX] ([xshift=-6.94pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evCX] ([xshift=-5.96pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evCX] ([xshift=-4.99pt]axis cs:1,0.04311) circle (0.32pt);
\fill[evCX] ([xshift=-7.91pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evCX] ([xshift=-6.94pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evCX] ([xshift=-5.96pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evCX] ([xshift=-4.99pt]axis cs:1,0.08028) circle (0.32pt);
\fill[evCX] ([xshift=-7.91pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evCX] ([xshift=-6.94pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evCX] ([xshift=-5.96pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evCX] ([xshift=-4.99pt]axis cs:1,0.1495) circle (0.32pt);
\fill[evCX] ([xshift=-7.91pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evCX] ([xshift=-6.94pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evCX] ([xshift=-5.96pt]axis cs:1,0.2783) circle (0.32pt);
\fill[evCX] ([xshift=-4.99pt]axis cs:1,0.2783) circle (0.32pt);
\end{axis}
\draw[black, line width=0.4pt] (-0.09cm,0.500cm) -- (0.09cm,0.600cm);
\draw[black, line width=0.4pt] (-0.09cm,0.660cm) -- (0.09cm,0.760cm);
\fill[white] (-0.03cm,0.570cm) rectangle (0.03cm,0.690cm);
\begin{axis}[
    name=bup, at={(8.75cm,0.7100000000000001cm)}, anchor=south west, height=2.2cm,
    ymin=0.4, ymax=16, log basis y=2,
    ytick={0.5,1,2,4,8}, yticklabels={},
    axis x line=none, ymajorgrids, grid style={black!12},
    scale only axis, width=6.85cm,
    clip mode=individual,
    tick label style={font=\scriptsize},
    axis y line*=left,
    ymode=log,
    xmin=0, xmax=360,
]
\addplot[draw=none, fill=evON, fill opacity=0.25, forget plot] coordinates {
    (1,1.902) (2,1.954) (3,1.872) (4,1.878) (5,1.86) (6,1.929) (7,1.965) (8,1.919) (9,1.948) (10,1.932) (11,1.92) (12,1.891) (13,1.891) (14,1.896) (15,1.886) (16,1.886) (17,1.89) (18,1.876) (19,1.921) (20,1.904) (21,1.852) (22,1.895) (23,1.93) (24,1.883) (25,1.889) (26,1.862) (27,1.89) (28,1.944) (29,1.93) (30,1.898) (31,1.894) (32,1.877) (33,1.876) (34,1.873) (35,1.897) (36,1.874) (37,1.862) (38,1.861) (39,1.86) (40,1.873) (41,1.918) (42,1.921) (43,1.904) (44,1.908) (45,1.891) (46,1.883) (47,1.874) (48,1.889) (49,1.897) (50,1.882) (51,1.884) (52,1.875) (53,1.892) (54,1.88) (55,1.909) (56,1.892) (57,1.865) (58,1.923) (59,1.898) (60,1.891) (62,0.01576) (63,0.01467) (64,0.01756) (65,0.02342) (66,0.03948) (67,0.3781) (68,4.186) (69,4.109) (70,3.107) (71,3.707) (72,4.335) (73,3.998) (74,4.036) (75,4.12) (76,3.855) (77,4.264) (78,3.757) (79,2.737) (80,4.036) (81,3.76) (82,4.109) (83,2.288) (84,4.109) (85,3.93) (86,3.985) (87,4.109) (88,3.983) (89,3.914) (90,3.374) (91,3.965) (92,3.681) (93,3.729) (94,3.76) (95,3.691) (96,4.264) (97,3.357) (98,3.897) (99,3.993) (100,4.036) (101,3.624) (102,3.46) (103,4.127) (104,3.823) (105,3.202) (106,3.914) (107,3.447) (108,2.808) (109,3.427) (110,3.998) (111,1.833) (112,3.897) (113,2.119) (114,4.036) (115,3.784) (116,3.126) (117,4.185) (118,3.624) (119,3.481) (120,3.965) (122,1.721) (123,1.65) (124,1.736) (125,1.857) (126,1.747) (127,1.763) (128,1.705) (129,1.625) (130,1.912) (131,1.656) (132,1.773) (133,1.662) (134,1.825) (135,1.848) (136,1.899) (137,1.651) (138,1.853) (139,1.779) (140,1.689) (141,1.619) (142,1.821) (143,1.846) (144,1.491) (145,1.732) (146,1.982) (147,1.764) (148,1.841) (149,1.486) (150,1.534) (151,1.756) (152,1.941) (153,1.908) (154,1.79) (155,1.567) (156,1.74) (157,1.936) (158,1.707) (159,1.925) (160,1.718) (161,1.766) (162,2.083) (163,1.815) (164,1.75) (165,1.712) (166,1.62) (167,1.675) (168,1.687) (169,1.639) (170,1.766) (171,1.7) (172,1.68) (173,2.097) (174,1.728) (175,1.785) (176,1.534) (177,2.066) (178,1.666) (179,1.752) (180,1.661) (181,1.32) (182,1.32) (183,1.876) (184,2.257) (185,2.24) (186,2.259) (187,2.19) (188,2.187) (189,2.2) (190,2.209) (191,2.223) (192,2.253) (193,2.219) (194,2.226) (195,2.268) (196,2.286) (197,2.256) (198,2.28) (199,2.275) (200,2.237) (201,2.278) (202,2.256) (203,2.28) (204,2.257) (205,2.155) (206,2.26) (207,2.294) (208,2.235) (209,2.259) (210,2.257) (211,2.223) (212,2.232) (213,2.205) (214,2.238) (215,2.257) (216,2.276) (217,2.247) (218,2.327) (219,2.275) (220,2.249) (221,2.287) (222,2.242) (223,2.228) (224,2.195) (225,2.238) (226,2.292) (227,2.31) (228,2.299) (229,2.265) (230,2.249) (231,2.244) (232,2.254) (233,2.23) (234,2.266) (235,2.232) (236,2.295) (237,2.263) (238,2.221) (239,2.23) (240,2.325) (242,2.378) (244,3.122) (246,2.853) (248,2.981) (250,2.109) (252,2.424) (254,2.53) (256,3.095) (258,2.954) (260,2.845) (262,2.942) (264,3.395) (266,2.809) (268,1.803) (270,2.749) (272,1.998) (274,2.284) (276,2.46) (278,3.037) (280,3.714) (282,3) (284,3.316) (286,2.536) (288,2.061) (290,2.121) (292,2.932) (294,3.22) (296,2.933) (298,3.208) (300,3.643) (302,1.892) (303,2.054) (304,2.054) (305,1.993) (306,2.054) (307,2.057) (308,2.091) (309,2.021) (310,1.885) (311,1.888) (312,2.094) (313,2.054) (314,2.087) (315,2.13) (316,2.087) (317,2.13) (318,2.014) (319,2.087) (320,2.054) (321,2.054) (322,2.13) (323,2.089) (324,2.06) (325,2.054) (326,2.014) (327,2.089) (328,1.963) (329,2.094) (330,2.06) (331,2.087) (332,2.13) (333,2.089) (334,2.024) (335,2.054) (336,2.166) (337,2.089) (338,2.087) (339,2.091) (340,1.879) (341,2.13) (342,2.087) (343,2.054) (344,2.054) (345,2.019) (346,2.089) (347,2.054) (348,2.087) (349,2.091) (350,1.955) (351,2.06) (352,2.054) (353,2.13) (354,2.089) (355,2.054) (356,2.089) (357,1.926) (358,2.091) (359,1.991) (360,1.958)
    (360,2.13) (359,2.13) (358,2.13) (357,2.13) (356,2.166) (355,2.129) (354,2.166) (353,2.163) (352,2.129) (351,2.166) (350,2.166) (349,2.13) (348,2.087) (347,2.16) (346,2.166) (345,2.13) (344,2.129) (343,2.129) (342,2.126) (341,2.13) (340,2.13) (339,2.13) (338,2.199) (337,2.166) (336,2.166) (335,2.16) (334,2.166) (333,2.166) (332,2.196) (331,2.126) (330,2.166) (329,2.166) (328,2.166) (327,2.166) (326,2.165) (325,2.16) (324,2.166) (323,2.166) (322,2.163) (321,2.123) (320,2.129) (319,2.126) (318,2.157) (317,2.196) (316,2.159) (315,2.13) (314,2.159) (313,2.16) (312,2.166) (311,2.054) (310,2.014) (309,2.087) (308,2.13) (307,2.087) (306,2.129) (305,2.087) (304,2.123) (303,2.054) (302,2.054) (300,4.166) (298,4.286) (296,4.186) (294,4.114) (292,4.375) (290,3.904) (288,4.315) (286,3.829) (284,4.277) (282,4.353) (280,4.446) (278,3.634) (276,3.465) (274,3.28) (272,4.051) (270,3.945) (268,3.61) (266,3.781) (264,4.102) (262,4.404) (260,4.69) (258,4.312) (256,3.982) (254,4.257) (252,3.531) (250,4.12) (248,3.929) (246,4.643) (244,4.606) (242,4.584) (240,2.68) (239,2.68) (238,2.648) (237,2.65) (236,2.651) (235,2.649) (234,2.651) (233,2.646) (232,2.641) (231,2.64) (230,2.644) (229,2.643) (228,2.645) (227,2.648) (226,2.643) (225,2.639) (224,2.613) (223,2.602) (222,2.625) (221,2.632) (220,2.623) (219,2.531) (218,2.486) (217,2.265) (216,2.343) (215,2.377) (214,2.292) (213,2.276) (212,2.264) (211,2.31) (210,2.317) (209,2.296) (208,2.341) (207,2.347) (206,2.315) (205,2.313) (204,2.283) (203,2.336) (202,2.297) (201,2.294) (200,2.295) (199,2.377) (198,2.331) (197,2.294) (196,2.416) (195,2.348) (194,2.339) (193,2.283) (192,2.347) (191,2.315) (190,2.248) (189,2.294) (188,2.314) (187,2.303) (186,2.368) (185,2.288) (184,2.506) (183,2.095) (182,1.466) (181,1.47) (180,2.169) (179,1.893) (178,1.948) (177,2.198) (176,2.067) (175,2.11) (174,1.95) (173,2.162) (172,2.216) (171,2.194) (170,2.099) (169,1.915) (168,2.099) (167,1.894) (166,2.086) (165,2.047) (164,2.06) (163,2.424) (162,2.164) (161,1.855) (160,2.003) (159,2.149) (158,2.12) (157,2.073) (156,1.952) (155,2.574) (154,1.915) (153,2.002) (152,2.121) (151,2.18) (150,1.888) (149,1.942) (148,1.975) (147,2.165) (146,2.263) (145,2.146) (144,2.164) (143,2.346) (142,2.462) (141,1.905) (140,1.936) (139,2.214) (138,2.162) (137,2.405) (136,1.941) (135,2.14) (134,1.987) (133,1.852) (132,2.151) (131,2.165) (130,2.369) (129,2.456) (128,1.903) (127,1.961) (126,2.049) (125,2.277) (124,2.031) (123,1.969) (122,1.821) (120,4.379) (119,4.036) (118,4.182) (117,4.185) (116,4.264) (115,4.036) (114,4.709) (113,4.496) (112,4.388) (111,4.185) (110,4.42) (109,3.965) (108,4.335) (107,4.185) (106,4.185) (105,4.335) (104,4.109) (103,4.42) (102,4.335) (101,3.955) (100,4.385) (99,4.496) (98,4.706) (97,4.42) (96,4.623) (95,4.366) (94,4.49) (93,4.185) (92,4.42) (91,4.551) (90,4.159) (89,4.185) (88,4.264) (87,4.392) (86,4.185) (85,4.335) (84,4.263) (83,4.036) (82,4.178) (81,4.47) (80,4.654) (79,4.185) (78,4.496) (77,4.329) (76,4.185) (75,4.335) (74,4.185) (73,4.42) (72,4.639) (71,4.42) (70,4.42) (69,4.703) (68,4.335) (67,3.691) (66,0.08304) (65,0.03243) (64,0.02037) (63,0.01648) (62,0.01804) (60,2.021) (59,1.973) (58,1.949) (57,1.95) (56,1.968) (55,1.977) (54,1.961) (53,1.941) (52,1.956) (51,1.979) (50,1.995) (49,1.977) (48,1.969) (47,1.971) (46,2.009) (45,1.938) (44,1.919) (43,1.933) (42,1.942) (41,1.95) (40,1.948) (39,1.974) (38,1.969) (37,1.907) (36,1.908) (35,2.08) (34,2.007) (33,1.923) (32,1.948) (31,1.995) (30,1.971) (29,2.076) (28,1.954) (27,1.955) (26,1.863) (25,1.929) (24,2.012) (23,1.974) (22,1.983) (21,2.125) (20,2.041) (19,1.999) (18,1.977) (17,1.945) (16,1.951) (15,2.01) (14,2.014) (13,2.007) (12,1.953) (11,1.961) (10,1.965) (9,2.031) (8,1.991) (7,1.981) (6,2.029) (5,2.019) (4,2.008) (3,2.014) (2,1.998) (1,1.999)
} -- cycle;
\addplot[evCX, line width=0.7pt] coordinates { %
    (1,1.946) (2,1.914) (3,1.915) (4,1.908) (5,1.938) (6,1.921) (7,1.942) (8,1.939) (9,1.949) (10,1.955) (11,1.98) (12,1.939) (13,1.912) (14,1.929) (15,1.975) (16,1.896) (17,1.898) (18,1.94) (19,1.873) (20,1.924) (21,1.93) (22,1.892) (23,1.931) (24,1.9) (25,1.949) (26,1.897) (27,1.865) (28,1.888) (29,1.885) (30,1.908) (31,1.918) (32,1.881) (33,1.865) (34,1.914) (35,1.963) (36,1.899) (37,1.893) (38,1.899) (39,1.934) (40,1.936) (41,1.921) (42,1.93) (43,1.909) (44,1.945) (45,1.957) (46,1.999) (47,1.923) (48,1.943) (49,1.989) (50,1.974) (51,1.963) (52,1.976) (53,1.956) (54,1.996) (55,1.953) (56,1.951) (57,1.959) (58,1.959) (59,1.938) (60,1.955) (62,0.01694) (63,0.01175) (64,0.009132) (65,0.007578) (66,0.006562) (67,0.005891) (68,0.005384) (69,0.00501) (70,0.004691) (71,0.004443) (72,0.004312) (73,0.004185) (74,0.00406) (75,0.003965) (76,0.003917) (77,0.003871) (78,0.003803) (79,0.003782) (80,0.003737) (81,0.003737) (82,0.003781) (83,0.003805) (84,0.003759) (85,0.003779) (86,0.003733) (87,0.003777) (88,0.0038) (89,0.00387) (90,0.003846) (91,0.003904) (92,0.003975) (93,0.003964) (94,0.003894) (95,0.003836) (96,0.00396) (97,0.003917) (98,0.003871) (99,0.003872) (100,0.003893) (101,0.003989) (102,0.003968) (103,0.004043) (104,0.004074) (105,0.004129) (106,0.004251) (107,0.004194) (108,0.004242) (109,0.004317) (110,0.004437) (111,0.004453) (112,0.004609) (113,0.004769) (114,0.004792) (115,0.004999) (116,0.005153) (117,0.00489) (118,0.005337) (119,0.005774) (120,0.005809) (122,1.601) (123,1.793) (124,1.944) (125,1.774) (126,1.912) (127,1.863) (128,1.894) (129,2.063) (130,1.919) (131,1.76) (132,1.858) (133,1.763) (134,1.871) (135,1.91) (136,1.707) (137,1.88) (138,1.674) (139,1.793) (140,1.928) (141,1.868) (142,1.838) (143,1.832) (144,1.814) (145,2.057) (146,1.833) (147,1.749) (148,1.577) (149,1.685) (150,1.754) (151,1.859) (152,1.814) (153,1.999) (154,1.982) (155,1.767) (156,1.966) (157,1.721) (158,1.736) (159,1.801) (160,1.688) (161,1.965) (162,1.796) (163,1.885) (164,1.757) (165,1.779) (166,1.732) (167,1.868) (168,1.599) (169,1.946) (170,1.804) (171,1.796) (172,2.137) (173,2.145) (174,1.987) (175,1.906) (176,1.757) (177,1.848) (178,1.716) (179,1.824) (180,1.766) (181,2.33) (182,2.239) (183,2.275) (184,2.231) (185,2.248) (186,2.243) (187,2.243) (188,2.252) (189,2.25) (190,2.258) (191,2.247) (192,2.272) (193,2.263) (194,2.286) (195,2.287) (196,2.268) (197,2.258) (198,2.254) (199,2.256) (200,2.271) (201,2.253) (202,2.288) (203,2.292) (204,2.303) (205,2.267) (206,2.375) (207,2.206) (208,2.273) (209,2.252) (210,2.247) (211,2.292) (212,2.312) (213,2.313) (214,2.278) (215,2.293) (216,2.277) (217,2.295) (218,2.295) (219,2.312) (220,2.262) (221,2.22) (222,2.266) (223,2.315) (224,2.31) (225,2.28) (226,2.238) (227,2.282) (228,2.266) (229,2.297) (230,2.297) (231,2.284) (232,2.248) (233,2.262) (234,2.254) (235,2.263) (236,2.246) (237,2.256) (238,2.3) (239,2.283) (240,2.273) (242,3.199) (244,3.776) (246,3.594) (248,3.691) (250,3.543) (252,3.329) (254,3.384) (256,3.633) (258,3.534) (260,3.67) (262,3.146) (264,2.725) (266,3.614) (268,3.027) (270,2.974) (272,3.497) (274,2.528) (276,2.978) (278,2.454) (280,3.415) (282,3.405) (284,3.361) (286,3.304) (288,2.687) (290,3.569) (292,2.932) (294,2.705) (296,3.221) (298,3.531) (300,3.041) (302,1.995) (303,2.128) (304,2.091) (305,2.054) (306,2.054) (307,2.065) (308,2.091) (309,2.116) (310,1.947) (311,1.971) (312,2.13) (313,2.142) (314,2.152) (315,2.114) (316,2.166) (317,2.091) (318,2.142) (319,2.13) (320,2.154) (321,2.166) (322,2.166) (323,2.166) (324,2.191) (325,2.14) (326,2.128) (327,2.128) (328,2.117) (329,2.166) (330,2.116) (331,2.142) (332,2.164) (333,2.154) (334,2.154) (335,2.116) (336,2.166) (337,2.14) (338,2.117) (339,2.128) (340,2.142) (341,2.128) (342,2.069) (343,2.035) (344,2.117) (345,2.154) (346,2.128) (347,2.142) (348,2.077) (349,2.091) (350,2.142) (351,2.128) (352,2.105) (353,2.154) (354,2.154) (355,2.154) (356,2.091) (357,2.114) (358,2.142) (359,2.128) (360,2.13)
};
\addplot[evON, line width=0.9pt] coordinates {
    (1,1.953) (2,1.975) (3,1.939) (4,1.93) (5,1.945) (6,1.988) (7,1.975) (8,1.956) (9,1.985) (10,1.948) (11,1.936) (12,1.917) (13,1.958) (14,1.956) (15,1.95) (16,1.924) (17,1.916) (18,1.931) (19,1.953) (20,1.972) (21,1.971) (22,1.934) (23,1.952) (24,1.938) (25,1.909) (26,1.863) (27,1.916) (28,1.949) (29,1.993) (30,1.934) (31,1.934) (32,1.916) (33,1.902) (34,1.935) (35,1.972) (36,1.888) (37,1.887) (38,1.918) (39,1.921) (40,1.906) (41,1.934) (42,1.933) (43,1.919) (44,1.913) (45,1.915) (46,1.948) (47,1.928) (48,1.926) (49,1.928) (50,1.936) (51,1.932) (52,1.919) (53,1.917) (54,1.931) (55,1.951) (56,1.927) (57,1.916) (58,1.937) (59,1.936) (60,1.957) (62,0.01677) (63,0.01541) (64,0.01859) (65,0.0275) (66,0.05926) (67,2.234) (68,4.261) (69,4.372) (70,3.827) (71,4.073) (72,4.471) (73,4.24) (74,4.11) (75,4.236) (76,4.064) (77,4.288) (78,4.202) (79,3.568) (80,4.343) (81,4.097) (82,4.134) (83,3.292) (84,4.186) (85,4.165) (86,4.112) (87,4.213) (88,4.138) (89,4.064) (90,3.75) (91,4.242) (92,4.103) (93,3.995) (94,4.122) (95,3.978) (96,4.395) (97,4.031) (98,4.275) (99,4.266) (100,4.164) (101,3.783) (102,4.015) (103,4.288) (104,3.966) (105,3.814) (106,4.064) (107,3.915) (108,3.73) (109,3.768) (110,4.24) (111,3.278) (112,4.118) (113,3.487) (114,4.348) (115,3.944) (116,3.723) (117,4.185) (118,3.902) (119,3.811) (120,4.117) (122,1.775) (123,1.811) (124,1.907) (125,2.095) (126,1.879) (127,1.868) (128,1.804) (129,2.039) (130,2.09) (131,1.896) (132,1.938) (133,1.771) (134,1.892) (135,1.97) (136,1.92) (137,1.946) (138,1.992) (139,1.943) (140,1.807) (141,1.77) (142,2.076) (143,2.032) (144,1.872) (145,1.911) (146,2.091) (147,1.963) (148,1.911) (149,1.713) (150,1.704) (151,1.954) (152,2.015) (153,1.95) (154,1.855) (155,1.988) (156,1.836) (157,2.002) (158,1.937) (159,2.046) (160,1.841) (161,1.811) (162,2.129) (163,2.08) (164,1.902) (165,1.865) (166,1.858) (167,1.778) (168,1.848) (169,1.766) (170,1.901) (171,1.948) (172,1.926) (173,2.134) (174,1.861) (175,1.943) (176,1.83) (177,2.131) (178,1.814) (179,1.818) (180,1.921) (181,1.377) (182,1.377) (183,1.96) (184,2.371) (185,2.269) (186,2.313) (187,2.236) (188,2.241) (189,2.255) (190,2.234) (191,2.275) (192,2.296) (193,2.245) (194,2.287) (195,2.319) (196,2.363) (197,2.273) (198,2.304) (199,2.321) (200,2.267) (201,2.287) (202,2.281) (203,2.305) (204,2.269) (205,2.234) (206,2.288) (207,2.32) (208,2.287) (209,2.278) (210,2.283) (211,2.277) (212,2.251) (213,2.242) (214,2.268) (215,2.319) (216,2.303) (217,2.255) (218,2.39) (219,2.425) (220,2.389) (221,2.436) (222,2.398) (223,2.369) (224,2.387) (225,2.408) (226,2.433) (227,2.45) (228,2.428) (229,2.41) (230,2.408) (231,2.395) (232,2.397) (233,2.392) (234,2.42) (235,2.405) (236,2.427) (237,2.419) (238,2.414) (239,2.48) (240,2.52) (242,3.481) (244,3.917) (246,3.748) (248,3.43) (250,3.126) (252,2.977) (254,3.394) (256,3.538) (258,3.633) (260,3.785) (262,3.673) (264,3.749) (266,3.295) (268,2.707) (270,3.347) (272,3.024) (274,2.84) (276,2.963) (278,3.322) (280,4.08) (282,3.677) (284,3.832) (286,3.193) (288,3.188) (290,3.012) (292,3.57) (294,3.667) (296,3.56) (298,3.747) (300,3.941) (302,1.995) (303,2.054) (304,2.08) (305,2.053) (306,2.091) (307,2.076) (308,2.116) (309,2.063) (310,1.958) (311,1.981) (312,2.14) (313,2.102) (314,2.114) (315,2.13) (316,2.114) (317,2.154) (318,2.078) (319,2.102) (320,2.091) (321,2.08) (322,2.142) (323,2.128) (324,2.117) (325,2.102) (326,2.089) (327,2.128) (328,2.081) (329,2.14) (330,2.117) (331,2.102) (332,2.154) (333,2.128) (334,2.103) (335,2.102) (336,2.166) (337,2.128) (338,2.14) (339,2.116) (340,2.007) (341,2.13) (342,2.102) (343,2.091) (344,2.091) (345,2.077) (346,2.128) (347,2.102) (348,2.087) (349,2.116) (350,2.066) (351,2.117) (352,2.091) (353,2.142) (354,2.128) (355,2.091) (356,2.128) (357,2.043) (358,2.116) (359,2.067) (360,2.055)
};
\draw[black!80, line width=0.4pt] (axis cs:0,1) -- (axis cs:360,1); %
\draw[black!60, dashed, line width=0.4pt] (axis cs:60,0.4) -- (axis cs:60,10);
\draw[black!60, dashed, line width=0.4pt] (axis cs:120,0.4) -- (axis cs:120,10);
\draw[black!60, dashed, line width=0.4pt] (axis cs:180,0.4) -- (axis cs:180,10);
\draw[black!60, dashed, line width=0.4pt] (axis cs:240,0.4) -- (axis cs:240,10);
\draw[black!60, dashed, line width=0.4pt] (axis cs:300,0.4) -- (axis cs:300,10);
\fill[evCX] (axis cs:0,10) rectangle (axis cs:63,16);
\node[font=\tiny, text=white, inner sep=0pt, text height=1.5ex, text depth=.25ex] at (axis cs:31.5,12.649) {Long-slice};
\fill[evWB] (axis cs:63,10) rectangle (axis cs:120,16);
\node[font=\tiny, text=white, inner sep=0pt, text height=1.5ex, text depth=.25ex] at (axis cs:91.5,12.649) {Wake-boost};
\fill[evMG] (axis cs:120,10) rectangle (axis cs:182,16);
\node[font=\tiny, text=black, inner sep=0pt, text height=1.5ex, text depth=.25ex] at (axis cs:151.0,12.649) {Per-socket};
\fill[evCX] (axis cs:182,10) rectangle (axis cs:240,16);
\node[font=\tiny, text=white, inner sep=0pt, text height=1.5ex, text depth=.25ex] at (axis cs:211.0,12.649) {Long-slice};
\fill[evMG] (axis cs:240,10) rectangle (axis cs:360,16);
\node[font=\tiny, text=black, inner sep=0pt, text height=1.5ex, text depth=.25ex] at (axis cs:300.0,12.649) {Per-socket};
\draw[black, line width=0.4pt] (rel axis cs:0,0) -- (rel axis cs:0,1); %
\end{axis}
\begin{axis}[
    name=blow, at={(8.75cm,0cm)}, anchor=south west, height=0.55cm,
    ymin=0.001, ymax=0.03,
    ytick={0.001,0.01}, yticklabels={},
    axis x line*=bottom, ymajorgrids, grid style={black!12}, yminorticks=false,
    scale only axis, width=6.85cm,
    clip mode=individual,
    tick label style={font=\scriptsize},
    axis y line*=left,
    ymode=log,
    xmin=0, xmax=360,
    xtick={30,90,150,210,270,330},
    xticklabels={{\mbox{CPU-bound}\\{\color{black!60}tput\,$\uparrow$}},{\mbox{OLTP + batch}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{Xapian}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{CPU-bound}\\{\color{black!60}tput\,$\uparrow$}},{\mbox{Silo}\\{\color{black!60}p99\,$\downarrow$}},{\mbox{OLTP 4k/s}\\{\color{black!60}p99\,$\downarrow$}}},
    xtick style={draw=none},
    xticklabel style={font=\fontsize{6}{7}\selectfont, align=center, text depth=0pt},
]
\addplot[draw=none, fill=evON, fill opacity=0.25, forget plot] coordinates {
    (1,1.902) (2,1.954) (3,1.872) (4,1.878) (5,1.86) (6,1.929) (7,1.965) (8,1.919) (9,1.948) (10,1.932) (11,1.92) (12,1.891) (13,1.891) (14,1.896) (15,1.886) (16,1.886) (17,1.89) (18,1.876) (19,1.921) (20,1.904) (21,1.852) (22,1.895) (23,1.93) (24,1.883) (25,1.889) (26,1.862) (27,1.89) (28,1.944) (29,1.93) (30,1.898) (31,1.894) (32,1.877) (33,1.876) (34,1.873) (35,1.897) (36,1.874) (37,1.862) (38,1.861) (39,1.86) (40,1.873) (41,1.918) (42,1.921) (43,1.904) (44,1.908) (45,1.891) (46,1.883) (47,1.874) (48,1.889) (49,1.897) (50,1.882) (51,1.884) (52,1.875) (53,1.892) (54,1.88) (55,1.909) (56,1.892) (57,1.865) (58,1.923) (59,1.898) (60,1.891) (62,0.01576) (63,0.01467) (64,0.01756) (65,0.02342) (66,0.03948) (67,0.3781) (68,4.186) (69,4.109) (70,3.107) (71,3.707) (72,4.335) (73,3.998) (74,4.036) (75,4.12) (76,3.855) (77,4.264) (78,3.757) (79,2.737) (80,4.036) (81,3.76) (82,4.109) (83,2.288) (84,4.109) (85,3.93) (86,3.985) (87,4.109) (88,3.983) (89,3.914) (90,3.374) (91,3.965) (92,3.681) (93,3.729) (94,3.76) (95,3.691) (96,4.264) (97,3.357) (98,3.897) (99,3.993) (100,4.036) (101,3.624) (102,3.46) (103,4.127) (104,3.823) (105,3.202) (106,3.914) (107,3.447) (108,2.808) (109,3.427) (110,3.998) (111,1.833) (112,3.897) (113,2.119) (114,4.036) (115,3.784) (116,3.126) (117,4.185) (118,3.624) (119,3.481) (120,3.965) (122,1.721) (123,1.65) (124,1.736) (125,1.857) (126,1.747) (127,1.763) (128,1.705) (129,1.625) (130,1.912) (131,1.656) (132,1.773) (133,1.662) (134,1.825) (135,1.848) (136,1.899) (137,1.651) (138,1.853) (139,1.779) (140,1.689) (141,1.619) (142,1.821) (143,1.846) (144,1.491) (145,1.732) (146,1.982) (147,1.764) (148,1.841) (149,1.486) (150,1.534) (151,1.756) (152,1.941) (153,1.908) (154,1.79) (155,1.567) (156,1.74) (157,1.936) (158,1.707) (159,1.925) (160,1.718) (161,1.766) (162,2.083) (163,1.815) (164,1.75) (165,1.712) (166,1.62) (167,1.675) (168,1.687) (169,1.639) (170,1.766) (171,1.7) (172,1.68) (173,2.097) (174,1.728) (175,1.785) (176,1.534) (177,2.066) (178,1.666) (179,1.752) (180,1.661) (181,1.32) (182,1.32) (183,1.876) (184,2.257) (185,2.24) (186,2.259) (187,2.19) (188,2.187) (189,2.2) (190,2.209) (191,2.223) (192,2.253) (193,2.219) (194,2.226) (195,2.268) (196,2.286) (197,2.256) (198,2.28) (199,2.275) (200,2.237) (201,2.278) (202,2.256) (203,2.28) (204,2.257) (205,2.155) (206,2.26) (207,2.294) (208,2.235) (209,2.259) (210,2.257) (211,2.223) (212,2.232) (213,2.205) (214,2.238) (215,2.257) (216,2.276) (217,2.247) (218,2.327) (219,2.275) (220,2.249) (221,2.287) (222,2.242) (223,2.228) (224,2.195) (225,2.238) (226,2.292) (227,2.31) (228,2.299) (229,2.265) (230,2.249) (231,2.244) (232,2.254) (233,2.23) (234,2.266) (235,2.232) (236,2.295) (237,2.263) (238,2.221) (239,2.23) (240,2.325) (242,2.378) (244,3.122) (246,2.853) (248,2.981) (250,2.109) (252,2.424) (254,2.53) (256,3.095) (258,2.954) (260,2.845) (262,2.942) (264,3.395) (266,2.809) (268,1.803) (270,2.749) (272,1.998) (274,2.284) (276,2.46) (278,3.037) (280,3.714) (282,3) (284,3.316) (286,2.536) (288,2.061) (290,2.121) (292,2.932) (294,3.22) (296,2.933) (298,3.208) (300,3.643) (302,1.892) (303,2.054) (304,2.054) (305,1.993) (306,2.054) (307,2.057) (308,2.091) (309,2.021) (310,1.885) (311,1.888) (312,2.094) (313,2.054) (314,2.087) (315,2.13) (316,2.087) (317,2.13) (318,2.014) (319,2.087) (320,2.054) (321,2.054) (322,2.13) (323,2.089) (324,2.06) (325,2.054) (326,2.014) (327,2.089) (328,1.963) (329,2.094) (330,2.06) (331,2.087) (332,2.13) (333,2.089) (334,2.024) (335,2.054) (336,2.166) (337,2.089) (338,2.087) (339,2.091) (340,1.879) (341,2.13) (342,2.087) (343,2.054) (344,2.054) (345,2.019) (346,2.089) (347,2.054) (348,2.087) (349,2.091) (350,1.955) (351,2.06) (352,2.054) (353,2.13) (354,2.089) (355,2.054) (356,2.089) (357,1.926) (358,2.091) (359,1.991) (360,1.958)
    (360,2.13) (359,2.13) (358,2.13) (357,2.13) (356,2.166) (355,2.129) (354,2.166) (353,2.163) (352,2.129) (351,2.166) (350,2.166) (349,2.13) (348,2.087) (347,2.16) (346,2.166) (345,2.13) (344,2.129) (343,2.129) (342,2.126) (341,2.13) (340,2.13) (339,2.13) (338,2.199) (337,2.166) (336,2.166) (335,2.16) (334,2.166) (333,2.166) (332,2.196) (331,2.126) (330,2.166) (329,2.166) (328,2.166) (327,2.166) (326,2.165) (325,2.16) (324,2.166) (323,2.166) (322,2.163) (321,2.123) (320,2.129) (319,2.126) (318,2.157) (317,2.196) (316,2.159) (315,2.13) (314,2.159) (313,2.16) (312,2.166) (311,2.054) (310,2.014) (309,2.087) (308,2.13) (307,2.087) (306,2.129) (305,2.087) (304,2.123) (303,2.054) (302,2.054) (300,4.166) (298,4.286) (296,4.186) (294,4.114) (292,4.375) (290,3.904) (288,4.315) (286,3.829) (284,4.277) (282,4.353) (280,4.446) (278,3.634) (276,3.465) (274,3.28) (272,4.051) (270,3.945) (268,3.61) (266,3.781) (264,4.102) (262,4.404) (260,4.69) (258,4.312) (256,3.982) (254,4.257) (252,3.531) (250,4.12) (248,3.929) (246,4.643) (244,4.606) (242,4.584) (240,2.68) (239,2.68) (238,2.648) (237,2.65) (236,2.651) (235,2.649) (234,2.651) (233,2.646) (232,2.641) (231,2.64) (230,2.644) (229,2.643) (228,2.645) (227,2.648) (226,2.643) (225,2.639) (224,2.613) (223,2.602) (222,2.625) (221,2.632) (220,2.623) (219,2.531) (218,2.486) (217,2.265) (216,2.343) (215,2.377) (214,2.292) (213,2.276) (212,2.264) (211,2.31) (210,2.317) (209,2.296) (208,2.341) (207,2.347) (206,2.315) (205,2.313) (204,2.283) (203,2.336) (202,2.297) (201,2.294) (200,2.295) (199,2.377) (198,2.331) (197,2.294) (196,2.416) (195,2.348) (194,2.339) (193,2.283) (192,2.347) (191,2.315) (190,2.248) (189,2.294) (188,2.314) (187,2.303) (186,2.368) (185,2.288) (184,2.506) (183,2.095) (182,1.466) (181,1.47) (180,2.169) (179,1.893) (178,1.948) (177,2.198) (176,2.067) (175,2.11) (174,1.95) (173,2.162) (172,2.216) (171,2.194) (170,2.099) (169,1.915) (168,2.099) (167,1.894) (166,2.086) (165,2.047) (164,2.06) (163,2.424) (162,2.164) (161,1.855) (160,2.003) (159,2.149) (158,2.12) (157,2.073) (156,1.952) (155,2.574) (154,1.915) (153,2.002) (152,2.121) (151,2.18) (150,1.888) (149,1.942) (148,1.975) (147,2.165) (146,2.263) (145,2.146) (144,2.164) (143,2.346) (142,2.462) (141,1.905) (140,1.936) (139,2.214) (138,2.162) (137,2.405) (136,1.941) (135,2.14) (134,1.987) (133,1.852) (132,2.151) (131,2.165) (130,2.369) (129,2.456) (128,1.903) (127,1.961) (126,2.049) (125,2.277) (124,2.031) (123,1.969) (122,1.821) (120,4.379) (119,4.036) (118,4.182) (117,4.185) (116,4.264) (115,4.036) (114,4.709) (113,4.496) (112,4.388) (111,4.185) (110,4.42) (109,3.965) (108,4.335) (107,4.185) (106,4.185) (105,4.335) (104,4.109) (103,4.42) (102,4.335) (101,3.955) (100,4.385) (99,4.496) (98,4.706) (97,4.42) (96,4.623) (95,4.366) (94,4.49) (93,4.185) (92,4.42) (91,4.551) (90,4.159) (89,4.185) (88,4.264) (87,4.392) (86,4.185) (85,4.335) (84,4.263) (83,4.036) (82,4.178) (81,4.47) (80,4.654) (79,4.185) (78,4.496) (77,4.329) (76,4.185) (75,4.335) (74,4.185) (73,4.42) (72,4.639) (71,4.42) (70,4.42) (69,4.703) (68,4.335) (67,3.691) (66,0.08304) (65,0.03243) (64,0.02037) (63,0.01648) (62,0.01804) (60,2.021) (59,1.973) (58,1.949) (57,1.95) (56,1.968) (55,1.977) (54,1.961) (53,1.941) (52,1.956) (51,1.979) (50,1.995) (49,1.977) (48,1.969) (47,1.971) (46,2.009) (45,1.938) (44,1.919) (43,1.933) (42,1.942) (41,1.95) (40,1.948) (39,1.974) (38,1.969) (37,1.907) (36,1.908) (35,2.08) (34,2.007) (33,1.923) (32,1.948) (31,1.995) (30,1.971) (29,2.076) (28,1.954) (27,1.955) (26,1.863) (25,1.929) (24,2.012) (23,1.974) (22,1.983) (21,2.125) (20,2.041) (19,1.999) (18,1.977) (17,1.945) (16,1.951) (15,2.01) (14,2.014) (13,2.007) (12,1.953) (11,1.961) (10,1.965) (9,2.031) (8,1.991) (7,1.981) (6,2.029) (5,2.019) (4,2.008) (3,2.014) (2,1.998) (1,1.999)
} -- cycle;
\addplot[evCX, line width=0.7pt] coordinates { %
    (1,1.946) (2,1.914) (3,1.915) (4,1.908) (5,1.938) (6,1.921) (7,1.942) (8,1.939) (9,1.949) (10,1.955) (11,1.98) (12,1.939) (13,1.912) (14,1.929) (15,1.975) (16,1.896) (17,1.898) (18,1.94) (19,1.873) (20,1.924) (21,1.93) (22,1.892) (23,1.931) (24,1.9) (25,1.949) (26,1.897) (27,1.865) (28,1.888) (29,1.885) (30,1.908) (31,1.918) (32,1.881) (33,1.865) (34,1.914) (35,1.963) (36,1.899) (37,1.893) (38,1.899) (39,1.934) (40,1.936) (41,1.921) (42,1.93) (43,1.909) (44,1.945) (45,1.957) (46,1.999) (47,1.923) (48,1.943) (49,1.989) (50,1.974) (51,1.963) (52,1.976) (53,1.956) (54,1.996) (55,1.953) (56,1.951) (57,1.959) (58,1.959) (59,1.938) (60,1.955) (62,0.01694) (63,0.01175) (64,0.009132) (65,0.007578) (66,0.006562) (67,0.005891) (68,0.005384) (69,0.00501) (70,0.004691) (71,0.004443) (72,0.004312) (73,0.004185) (74,0.00406) (75,0.003965) (76,0.003917) (77,0.003871) (78,0.003803) (79,0.003782) (80,0.003737) (81,0.003737) (82,0.003781) (83,0.003805) (84,0.003759) (85,0.003779) (86,0.003733) (87,0.003777) (88,0.0038) (89,0.00387) (90,0.003846) (91,0.003904) (92,0.003975) (93,0.003964) (94,0.003894) (95,0.003836) (96,0.00396) (97,0.003917) (98,0.003871) (99,0.003872) (100,0.003893) (101,0.003989) (102,0.003968) (103,0.004043) (104,0.004074) (105,0.004129) (106,0.004251) (107,0.004194) (108,0.004242) (109,0.004317) (110,0.004437) (111,0.004453) (112,0.004609) (113,0.004769) (114,0.004792) (115,0.004999) (116,0.005153) (117,0.00489) (118,0.005337) (119,0.005774) (120,0.005809) (122,1.601) (123,1.793) (124,1.944) (125,1.774) (126,1.912) (127,1.863) (128,1.894) (129,2.063) (130,1.919) (131,1.76) (132,1.858) (133,1.763) (134,1.871) (135,1.91) (136,1.707) (137,1.88) (138,1.674) (139,1.793) (140,1.928) (141,1.868) (142,1.838) (143,1.832) (144,1.814) (145,2.057) (146,1.833) (147,1.749) (148,1.577) (149,1.685) (150,1.754) (151,1.859) (152,1.814) (153,1.999) (154,1.982) (155,1.767) (156,1.966) (157,1.721) (158,1.736) (159,1.801) (160,1.688) (161,1.965) (162,1.796) (163,1.885) (164,1.757) (165,1.779) (166,1.732) (167,1.868) (168,1.599) (169,1.946) (170,1.804) (171,1.796) (172,2.137) (173,2.145) (174,1.987) (175,1.906) (176,1.757) (177,1.848) (178,1.716) (179,1.824) (180,1.766) (181,2.33) (182,2.239) (183,2.275) (184,2.231) (185,2.248) (186,2.243) (187,2.243) (188,2.252) (189,2.25) (190,2.258) (191,2.247) (192,2.272) (193,2.263) (194,2.286) (195,2.287) (196,2.268) (197,2.258) (198,2.254) (199,2.256) (200,2.271) (201,2.253) (202,2.288) (203,2.292) (204,2.303) (205,2.267) (206,2.375) (207,2.206) (208,2.273) (209,2.252) (210,2.247) (211,2.292) (212,2.312) (213,2.313) (214,2.278) (215,2.293) (216,2.277) (217,2.295) (218,2.295) (219,2.312) (220,2.262) (221,2.22) (222,2.266) (223,2.315) (224,2.31) (225,2.28) (226,2.238) (227,2.282) (228,2.266) (229,2.297) (230,2.297) (231,2.284) (232,2.248) (233,2.262) (234,2.254) (235,2.263) (236,2.246) (237,2.256) (238,2.3) (239,2.283) (240,2.273) (242,3.199) (244,3.776) (246,3.594) (248,3.691) (250,3.543) (252,3.329) (254,3.384) (256,3.633) (258,3.534) (260,3.67) (262,3.146) (264,2.725) (266,3.614) (268,3.027) (270,2.974) (272,3.497) (274,2.528) (276,2.978) (278,2.454) (280,3.415) (282,3.405) (284,3.361) (286,3.304) (288,2.687) (290,3.569) (292,2.932) (294,2.705) (296,3.221) (298,3.531) (300,3.041) (302,1.995) (303,2.128) (304,2.091) (305,2.054) (306,2.054) (307,2.065) (308,2.091) (309,2.116) (310,1.947) (311,1.971) (312,2.13) (313,2.142) (314,2.152) (315,2.114) (316,2.166) (317,2.091) (318,2.142) (319,2.13) (320,2.154) (321,2.166) (322,2.166) (323,2.166) (324,2.191) (325,2.14) (326,2.128) (327,2.128) (328,2.117) (329,2.166) (330,2.116) (331,2.142) (332,2.164) (333,2.154) (334,2.154) (335,2.116) (336,2.166) (337,2.14) (338,2.117) (339,2.128) (340,2.142) (341,2.128) (342,2.069) (343,2.035) (344,2.117) (345,2.154) (346,2.128) (347,2.142) (348,2.077) (349,2.091) (350,2.142) (351,2.128) (352,2.105) (353,2.154) (354,2.154) (355,2.154) (356,2.091) (357,2.114) (358,2.142) (359,2.128) (360,2.13)
};
\addplot[evON, line width=0.9pt] coordinates {
    (1,1.953) (2,1.975) (3,1.939) (4,1.93) (5,1.945) (6,1.988) (7,1.975) (8,1.956) (9,1.985) (10,1.948) (11,1.936) (12,1.917) (13,1.958) (14,1.956) (15,1.95) (16,1.924) (17,1.916) (18,1.931) (19,1.953) (20,1.972) (21,1.971) (22,1.934) (23,1.952) (24,1.938) (25,1.909) (26,1.863) (27,1.916) (28,1.949) (29,1.993) (30,1.934) (31,1.934) (32,1.916) (33,1.902) (34,1.935) (35,1.972) (36,1.888) (37,1.887) (38,1.918) (39,1.921) (40,1.906) (41,1.934) (42,1.933) (43,1.919) (44,1.913) (45,1.915) (46,1.948) (47,1.928) (48,1.926) (49,1.928) (50,1.936) (51,1.932) (52,1.919) (53,1.917) (54,1.931) (55,1.951) (56,1.927) (57,1.916) (58,1.937) (59,1.936) (60,1.957) (62,0.01677) (63,0.01541) (64,0.01859) (65,0.0275) (66,0.05926) (67,2.234) (68,4.261) (69,4.372) (70,3.827) (71,4.073) (72,4.471) (73,4.24) (74,4.11) (75,4.236) (76,4.064) (77,4.288) (78,4.202) (79,3.568) (80,4.343) (81,4.097) (82,4.134) (83,3.292) (84,4.186) (85,4.165) (86,4.112) (87,4.213) (88,4.138) (89,4.064) (90,3.75) (91,4.242) (92,4.103) (93,3.995) (94,4.122) (95,3.978) (96,4.395) (97,4.031) (98,4.275) (99,4.266) (100,4.164) (101,3.783) (102,4.015) (103,4.288) (104,3.966) (105,3.814) (106,4.064) (107,3.915) (108,3.73) (109,3.768) (110,4.24) (111,3.278) (112,4.118) (113,3.487) (114,4.348) (115,3.944) (116,3.723) (117,4.185) (118,3.902) (119,3.811) (120,4.117) (122,1.775) (123,1.811) (124,1.907) (125,2.095) (126,1.879) (127,1.868) (128,1.804) (129,2.039) (130,2.09) (131,1.896) (132,1.938) (133,1.771) (134,1.892) (135,1.97) (136,1.92) (137,1.946) (138,1.992) (139,1.943) (140,1.807) (141,1.77) (142,2.076) (143,2.032) (144,1.872) (145,1.911) (146,2.091) (147,1.963) (148,1.911) (149,1.713) (150,1.704) (151,1.954) (152,2.015) (153,1.95) (154,1.855) (155,1.988) (156,1.836) (157,2.002) (158,1.937) (159,2.046) (160,1.841) (161,1.811) (162,2.129) (163,2.08) (164,1.902) (165,1.865) (166,1.858) (167,1.778) (168,1.848) (169,1.766) (170,1.901) (171,1.948) (172,1.926) (173,2.134) (174,1.861) (175,1.943) (176,1.83) (177,2.131) (178,1.814) (179,1.818) (180,1.921) (181,1.377) (182,1.377) (183,1.96) (184,2.371) (185,2.269) (186,2.313) (187,2.236) (188,2.241) (189,2.255) (190,2.234) (191,2.275) (192,2.296) (193,2.245) (194,2.287) (195,2.319) (196,2.363) (197,2.273) (198,2.304) (199,2.321) (200,2.267) (201,2.287) (202,2.281) (203,2.305) (204,2.269) (205,2.234) (206,2.288) (207,2.32) (208,2.287) (209,2.278) (210,2.283) (211,2.277) (212,2.251) (213,2.242) (214,2.268) (215,2.319) (216,2.303) (217,2.255) (218,2.39) (219,2.425) (220,2.389) (221,2.436) (222,2.398) (223,2.369) (224,2.387) (225,2.408) (226,2.433) (227,2.45) (228,2.428) (229,2.41) (230,2.408) (231,2.395) (232,2.397) (233,2.392) (234,2.42) (235,2.405) (236,2.427) (237,2.419) (238,2.414) (239,2.48) (240,2.52) (242,3.481) (244,3.917) (246,3.748) (248,3.43) (250,3.126) (252,2.977) (254,3.394) (256,3.538) (258,3.633) (260,3.785) (262,3.673) (264,3.749) (266,3.295) (268,2.707) (270,3.347) (272,3.024) (274,2.84) (276,2.963) (278,3.322) (280,4.08) (282,3.677) (284,3.832) (286,3.193) (288,3.188) (290,3.012) (292,3.57) (294,3.667) (296,3.56) (298,3.747) (300,3.941) (302,1.995) (303,2.054) (304,2.08) (305,2.053) (306,2.091) (307,2.076) (308,2.116) (309,2.063) (310,1.958) (311,1.981) (312,2.14) (313,2.102) (314,2.114) (315,2.13) (316,2.114) (317,2.154) (318,2.078) (319,2.102) (320,2.091) (321,2.08) (322,2.142) (323,2.128) (324,2.117) (325,2.102) (326,2.089) (327,2.128) (328,2.081) (329,2.14) (330,2.117) (331,2.102) (332,2.154) (333,2.128) (334,2.103) (335,2.102) (336,2.166) (337,2.128) (338,2.14) (339,2.116) (340,2.007) (341,2.13) (342,2.102) (343,2.091) (344,2.091) (345,2.077) (346,2.128) (347,2.102) (348,2.087) (349,2.116) (350,2.066) (351,2.117) (352,2.091) (353,2.142) (354,2.128) (355,2.091) (356,2.128) (357,2.043) (358,2.116) (359,2.067) (360,2.055)
};
\draw[black!60, dashed, line width=0.4pt] (axis cs:60,0.001) -- (axis cs:60,0.03);
\draw[black!60, dashed, line width=0.4pt] (axis cs:120,0.001) -- (axis cs:120,0.03);
\draw[black!60, dashed, line width=0.4pt] (axis cs:180,0.001) -- (axis cs:180,0.03);
\draw[black!60, dashed, line width=0.4pt] (axis cs:240,0.001) -- (axis cs:240,0.03);
\draw[black!60, dashed, line width=0.4pt] (axis cs:300,0.001) -- (axis cs:300,0.03);
\draw[black!60, line width=0.4pt] (axis cs:243,0.003286) -- (axis cs:243,0.005477) -- (axis cs:357,0.005477) -- (axis cs:357,0.003286);
\node[font=\scriptsize\itshape, text=black!70, fill=white, inner sep=1pt] at (axis cs:300,0.005477) {Unseen};
\end{axis}
\begin{axis}[
    name=bgap, at={(8.75cm,0.55cm)}, anchor=south west, height=0.16cm,
    ymin=0.03, ymax=0.4, axis lines=none, xtick=\empty, ytick=\empty,
    scale only axis, width=6.85cm,
    clip mode=individual,
    ymode=log,
    xmin=0, xmax=360,
]
\addplot[evCX, line width=0.7pt, line cap=round, dash pattern=on 0pt off 1.1pt] coordinates {
    (1,1.946) (2,1.914) (3,1.915) (4,1.908) (5,1.938) (6,1.921) (7,1.942) (8,1.939) (9,1.949) (10,1.955) (11,1.98) (12,1.939) (13,1.912) (14,1.929) (15,1.975) (16,1.896) (17,1.898) (18,1.94) (19,1.873) (20,1.924) (21,1.93) (22,1.892) (23,1.931) (24,1.9) (25,1.949) (26,1.897) (27,1.865) (28,1.888) (29,1.885) (30,1.908) (31,1.918) (32,1.881) (33,1.865) (34,1.914) (35,1.963) (36,1.899) (37,1.893) (38,1.899) (39,1.934) (40,1.936) (41,1.921) (42,1.93) (43,1.909) (44,1.945) (45,1.957) (46,1.999) (47,1.923) (48,1.943) (49,1.989) (50,1.974) (51,1.963) (52,1.976) (53,1.956) (54,1.996) (55,1.953) (56,1.951) (57,1.959) (58,1.959) (59,1.938) (60,1.955) (62,0.01694) (63,0.01175) (64,0.009132) (65,0.007578) (66,0.006562) (67,0.005891) (68,0.005384) (69,0.00501) (70,0.004691) (71,0.004443) (72,0.004312) (73,0.004185) (74,0.00406) (75,0.003965) (76,0.003917) (77,0.003871) (78,0.003803) (79,0.003782) (80,0.003737) (81,0.003737) (82,0.003781) (83,0.003805) (84,0.003759) (85,0.003779) (86,0.003733) (87,0.003777) (88,0.0038) (89,0.00387) (90,0.003846) (91,0.003904) (92,0.003975) (93,0.003964) (94,0.003894) (95,0.003836) (96,0.00396) (97,0.003917) (98,0.003871) (99,0.003872) (100,0.003893) (101,0.003989) (102,0.003968) (103,0.004043) (104,0.004074) (105,0.004129) (106,0.004251) (107,0.004194) (108,0.004242) (109,0.004317) (110,0.004437) (111,0.004453) (112,0.004609) (113,0.004769) (114,0.004792) (115,0.004999) (116,0.005153) (117,0.00489) (118,0.005337) (119,0.005774) (120,0.005809) (122,1.601) (123,1.793) (124,1.944) (125,1.774) (126,1.912) (127,1.863) (128,1.894) (129,2.063) (130,1.919) (131,1.76) (132,1.858) (133,1.763) (134,1.871) (135,1.91) (136,1.707) (137,1.88) (138,1.674) (139,1.793) (140,1.928) (141,1.868) (142,1.838) (143,1.832) (144,1.814) (145,2.057) (146,1.833) (147,1.749) (148,1.577) (149,1.685) (150,1.754) (151,1.859) (152,1.814) (153,1.999) (154,1.982) (155,1.767) (156,1.966) (157,1.721) (158,1.736) (159,1.801) (160,1.688) (161,1.965) (162,1.796) (163,1.885) (164,1.757) (165,1.779) (166,1.732) (167,1.868) (168,1.599) (169,1.946) (170,1.804) (171,1.796) (172,2.137) (173,2.145) (174,1.987) (175,1.906) (176,1.757) (177,1.848) (178,1.716) (179,1.824) (180,1.766) (181,2.33) (182,2.239) (183,2.275) (184,2.231) (185,2.248) (186,2.243) (187,2.243) (188,2.252) (189,2.25) (190,2.258) (191,2.247) (192,2.272) (193,2.263) (194,2.286) (195,2.287) (196,2.268) (197,2.258) (198,2.254) (199,2.256) (200,2.271) (201,2.253) (202,2.288) (203,2.292) (204,2.303) (205,2.267) (206,2.375) (207,2.206) (208,2.273) (209,2.252) (210,2.247) (211,2.292) (212,2.312) (213,2.313) (214,2.278) (215,2.293) (216,2.277) (217,2.295) (218,2.295) (219,2.312) (220,2.262) (221,2.22) (222,2.266) (223,2.315) (224,2.31) (225,2.28) (226,2.238) (227,2.282) (228,2.266) (229,2.297) (230,2.297) (231,2.284) (232,2.248) (233,2.262) (234,2.254) (235,2.263) (236,2.246) (237,2.256) (238,2.3) (239,2.283) (240,2.273) (242,3.199) (244,3.776) (246,3.594) (248,3.691) (250,3.543) (252,3.329) (254,3.384) (256,3.633) (258,3.534) (260,3.67) (262,3.146) (264,2.725) (266,3.614) (268,3.027) (270,2.974) (272,3.497) (274,2.528) (276,2.978) (278,2.454) (280,3.415) (282,3.405) (284,3.361) (286,3.304) (288,2.687) (290,3.569) (292,2.932) (294,2.705) (296,3.221) (298,3.531) (300,3.041) (302,1.995) (303,2.128) (304,2.091) (305,2.054) (306,2.054) (307,2.065) (308,2.091) (309,2.116) (310,1.947) (311,1.971) (312,2.13) (313,2.142) (314,2.152) (315,2.114) (316,2.166) (317,2.091) (318,2.142) (319,2.13) (320,2.154) (321,2.166) (322,2.166) (323,2.166) (324,2.191) (325,2.14) (326,2.128) (327,2.128) (328,2.117) (329,2.166) (330,2.116) (331,2.142) (332,2.164) (333,2.154) (334,2.154) (335,2.116) (336,2.166) (337,2.14) (338,2.117) (339,2.128) (340,2.142) (341,2.128) (342,2.069) (343,2.035) (344,2.117) (345,2.154) (346,2.128) (347,2.142) (348,2.077) (349,2.091) (350,2.142) (351,2.128) (352,2.105) (353,2.154) (354,2.154) (355,2.154) (356,2.091) (357,2.114) (358,2.142) (359,2.128) (360,2.13)
};
\addplot[evON, line width=0.9pt, line cap=round, dash pattern=on 0pt off 1.1pt] coordinates {
    (1,1.953) (2,1.975) (3,1.939) (4,1.93) (5,1.945) (6,1.988) (7,1.975) (8,1.956) (9,1.985) (10,1.948) (11,1.936) (12,1.917) (13,1.958) (14,1.956) (15,1.95) (16,1.924) (17,1.916) (18,1.931) (19,1.953) (20,1.972) (21,1.971) (22,1.934) (23,1.952) (24,1.938) (25,1.909) (26,1.863) (27,1.916) (28,1.949) (29,1.993) (30,1.934) (31,1.934) (32,1.916) (33,1.902) (34,1.935) (35,1.972) (36,1.888) (37,1.887) (38,1.918) (39,1.921) (40,1.906) (41,1.934) (42,1.933) (43,1.919) (44,1.913) (45,1.915) (46,1.948) (47,1.928) (48,1.926) (49,1.928) (50,1.936) (51,1.932) (52,1.919) (53,1.917) (54,1.931) (55,1.951) (56,1.927) (57,1.916) (58,1.937) (59,1.936) (60,1.957) (62,0.01677) (63,0.01541) (64,0.01859) (65,0.0275) (66,0.05926) (67,2.234) (68,4.261) (69,4.372) (70,3.827) (71,4.073) (72,4.471) (73,4.24) (74,4.11) (75,4.236) (76,4.064) (77,4.288) (78,4.202) (79,3.568) (80,4.343) (81,4.097) (82,4.134) (83,3.292) (84,4.186) (85,4.165) (86,4.112) (87,4.213) (88,4.138) (89,4.064) (90,3.75) (91,4.242) (92,4.103) (93,3.995) (94,4.122) (95,3.978) (96,4.395) (97,4.031) (98,4.275) (99,4.266) (100,4.164) (101,3.783) (102,4.015) (103,4.288) (104,3.966) (105,3.814) (106,4.064) (107,3.915) (108,3.73) (109,3.768) (110,4.24) (111,3.278) (112,4.118) (113,3.487) (114,4.348) (115,3.944) (116,3.723) (117,4.185) (118,3.902) (119,3.811) (120,4.117) (122,1.775) (123,1.811) (124,1.907) (125,2.095) (126,1.879) (127,1.868) (128,1.804) (129,2.039) (130,2.09) (131,1.896) (132,1.938) (133,1.771) (134,1.892) (135,1.97) (136,1.92) (137,1.946) (138,1.992) (139,1.943) (140,1.807) (141,1.77) (142,2.076) (143,2.032) (144,1.872) (145,1.911) (146,2.091) (147,1.963) (148,1.911) (149,1.713) (150,1.704) (151,1.954) (152,2.015) (153,1.95) (154,1.855) (155,1.988) (156,1.836) (157,2.002) (158,1.937) (159,2.046) (160,1.841) (161,1.811) (162,2.129) (163,2.08) (164,1.902) (165,1.865) (166,1.858) (167,1.778) (168,1.848) (169,1.766) (170,1.901) (171,1.948) (172,1.926) (173,2.134) (174,1.861) (175,1.943) (176,1.83) (177,2.131) (178,1.814) (179,1.818) (180,1.921) (181,1.377) (182,1.377) (183,1.96) (184,2.371) (185,2.269) (186,2.313) (187,2.236) (188,2.241) (189,2.255) (190,2.234) (191,2.275) (192,2.296) (193,2.245) (194,2.287) (195,2.319) (196,2.363) (197,2.273) (198,2.304) (199,2.321) (200,2.267) (201,2.287) (202,2.281) (203,2.305) (204,2.269) (205,2.234) (206,2.288) (207,2.32) (208,2.287) (209,2.278) (210,2.283) (211,2.277) (212,2.251) (213,2.242) (214,2.268) (215,2.319) (216,2.303) (217,2.255) (218,2.39) (219,2.425) (220,2.389) (221,2.436) (222,2.398) (223,2.369) (224,2.387) (225,2.408) (226,2.433) (227,2.45) (228,2.428) (229,2.41) (230,2.408) (231,2.395) (232,2.397) (233,2.392) (234,2.42) (235,2.405) (236,2.427) (237,2.419) (238,2.414) (239,2.48) (240,2.52) (242,3.481) (244,3.917) (246,3.748) (248,3.43) (250,3.126) (252,2.977) (254,3.394) (256,3.538) (258,3.633) (260,3.785) (262,3.673) (264,3.749) (266,3.295) (268,2.707) (270,3.347) (272,3.024) (274,2.84) (276,2.963) (278,3.322) (280,4.08) (282,3.677) (284,3.832) (286,3.193) (288,3.188) (290,3.012) (292,3.57) (294,3.667) (296,3.56) (298,3.747) (300,3.941) (302,1.995) (303,2.054) (304,2.08) (305,2.053) (306,2.091) (307,2.076) (308,2.116) (309,2.063) (310,1.958) (311,1.981) (312,2.14) (313,2.102) (314,2.114) (315,2.13) (316,2.114) (317,2.154) (318,2.078) (319,2.102) (320,2.091) (321,2.08) (322,2.142) (323,2.128) (324,2.117) (325,2.102) (326,2.089) (327,2.128) (328,2.081) (329,2.14) (330,2.117) (331,2.102) (332,2.154) (333,2.128) (334,2.103) (335,2.102) (336,2.166) (337,2.128) (338,2.14) (339,2.116) (340,2.007) (341,2.13) (342,2.102) (343,2.091) (344,2.091) (345,2.077) (346,2.128) (347,2.102) (348,2.087) (349,2.116) (350,2.066) (351,2.117) (352,2.091) (353,2.142) (354,2.128) (355,2.091) (356,2.128) (357,2.043) (358,2.116) (359,2.067) (360,2.055)
};
\end{axis}
\draw[black, line width=0.4pt] (8.66cm,0.500cm) -- (8.84cm,0.600cm);
\draw[black, line width=0.4pt] (8.66cm,0.660cm) -- (8.84cm,0.760cm);
\fill[white] (8.72cm,0.570cm) rectangle (8.78cm,0.690cm);
\node[anchor=south, font=\scriptsize, inner sep=0pt] at (7.80cm,3.03cm) {\textcolor{evLRU}{\rule{6pt}{5pt}}\texttt{sched\_ext} default\quad \textcolor{evCX}{\rule{6pt}{5pt}}~Long-slice\quad \textcolor{evWB}{\rule{6pt}{5pt}}~Wake-boost\quad \textcolor{evMG}{\rule{6pt}{5pt}}~Per-socket\quad \textcolor{evOFF}{\rule{6pt}{5pt}}~Agentic offline\quad \textcolor{evON}{\rule{6pt}{5pt}}~\sys\quad \textcolor{black!80}{\rule[2pt]{10pt}{0.5pt}}~EEVDF (1$\times$)};
\node[rotate=90, anchor=south, font=\scriptsize, align=center, inner sep=0pt] at (-0.95cm,1.46cm) {Improvement over EEVDF};
\node[anchor=north, font=\footnotesize, inner sep=0pt] at (4.20cm,-0.72cm) {(a) Per workload};
\node[anchor=north, font=\footnotesize, inner sep=0pt] at (12.18cm,-0.72cm) {(b) Changing workload (online)};
\end{tikzpicture}


==> figures/sched_policy_arch.tex <==
\begingroup%
\definecolor{archfill}{gray}{0.92}%
\definecolor{archmap}{gray}{0.80}%
\definecolor{archline}{gray}{0.15}%
\definecolor{archmuted}{gray}{0.35}%
\def\fs#1{\fontfamily{phv}\fontsize{\dimexpr #1pt*92/100\relax}%
  {\dimexpr #1pt*110/100\relax}\selectfont}%
\def\note#1{{\fs{7}\color{archmuted}#1}}%
\input{figures/ebpf_bee}%
\fontfamily{phv}\selectfont%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  archline, line width=0.5pt, >=stealth,
  container/.style={draw=archline, fill=archfill, rounded corners=2pt},
  comp/.style={draw=archline, fill=white, rounded corners=1.5pt, align=center,
               inner sep=1.5pt, font=\fs{8.2}},
  map/.style={draw=archline, fill=archmap, rounded corners=1pt, align=center,
              inner sep=1pt, minimum height=0.5cm, minimum width=1.55cm, font=\fs{7.6}},
  iface/.style={draw=none, fill=archline, rounded corners=1pt, align=center,
                inner sep=2pt, minimum height=0.5cm, minimum width=1.9cm, text=white,
                font=\fs{7.8}\bfseries},
  task/.style={draw=archline, fill=white, minimum width=0.4cm, minimum height=0.42cm, inner sep=0pt},
  pill/.style={rounded corners=1.5pt, inner sep=1.4pt, fill=archline, text=white,
               font=\fs{6.2}\bfseries},
  sub/.style={font=\fs{7.2}, text=archmuted},
  stepno/.style={circle, draw=archline, fill=white, inner sep=0.4pt,
               minimum size=0.36cm, font=\fs{7}\bfseries},
  flow/.style={->, line width=0.6pt},
]

\draw[archmuted, dash pattern=on 2pt off 1.5pt, line width=0.4pt] (0,2.65) -- (8.4,2.65);
\node[anchor=south west, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (0,2.67) {user};
\node[anchor=north west, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (0,2.63) {kernel};

\node[comp, minimum width=1.7cm, minimum height=1.0cm, line width=0.9pt]
  (in) at (0.85,3.95) {\textbf{Application}};
\node[pill] at (0.85,4.45) {ONLINE};

\draw[container] (2.6,3.35) rectangle (8.4,4.85);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (5.5,4.76) {\sys};
\node[comp, minimum width=2.8cm, minimum height=0.85cm] (tun) at (4.25,3.95)
  {\textbf{Tuner}\\\note{picks one of three settings}};
\node[comp, minimum width=2.1cm, minimum height=0.85cm] (mon) at (7.25,3.95)
  {\textbf{Monitor}\\\note{perf stat every 2\,s}};
\draw[flow] (mon) -- (tun);

\node[iface] (params) at (4.25,2.65)
  {\raisebox{\dimexpr -0.5\height+2.5pt\relax}{\ebpfbee}\hspace{3pt}params map};
\node[map] (ctr) at (7.25,2.65) {perf counters};

\node[comp, minimum width=1.7cm, minimum height=1.0cm] (thr) at (0.85,0.8) {Threads};
\draw[container] (2.6,0.2) rectangle (6.25,1.95);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (4.425,1.88)
  {\raisebox{\dimexpr -0.5\height+2.5pt\relax}{\ebpfbee}\hspace{3pt}\texttt{sched\_ext} policy};
\foreach \i in {0,...,5}
  \node[task] (q\i) at ({3.1 + 0.4*\i}, 0.8) {};
\node[task, fill=archline] (woken) at (3.9, 0.8) {};
\draw[->, line width=0.5pt, rounded corners=2pt] (2.75,0.8) -- (2.75,1.25) -- (3.9,1.25) -- (woken.north);
\node[sub, anchor=west, inner sep=1pt] at (3.96,1.25) {wakeup skips ahead};
\node[sub] at (4.1,0.38) {shared or per-socket queue};
\node[comp, minimum width=1.1cm, minimum height=0.62cm] (cpu) at (7.25,0.8) {CPUs};
\node[sub] at (7.25,0.38) {run for a slice};
\draw[flow] (q5.east) -- (cpu.west);

\draw[flow] (in) -- (thr);
\draw[flow] (thr) -- (q0);
\draw[flow] (cpu) -- (ctr);
\draw[flow] (ctr) -- (mon);
\draw[flow] (tun.south -| params) -- (params);
\draw[flow] (params) -- (4.25,1.95);

\node[stepno] at (1.17,3.05) {1};
\node[stepno] at (7.57,3.125) {2};
\node[stepno] at (5.925,4.22) {3};
\node[stepno] at (4.57,3.125) {4};
\node[stepno] at (4.57,2.175) {5};

\end{tikzpicture}}%
\endgroup%


==> figures/short_agentic_interval.tex <==
\begin{tikzpicture}
  \definecolor{agLRU}{HTML}{8A8A85}%
  \definecolor{agMG}{HTML}{E87BA4}%
  \definecolor{agCX}{HTML}{2A78D6}%
  \definecolor{agOE}{HTML}{EB6834}%
  \definecolor{agReq}{HTML}{1BAF7A}%
  \definecolor{agIO}{HTML}{6250D6}%
\begin{axis}[
    width=\columnwidth, height=3.36cm,
    ybar, bar width=2.9pt,
    xticklabel style={font=\scriptsize},
    ybar=0.5pt,
    ymin=0, ymax=123, ytick distance=20,
    xmin=-0.5, xmax=9.5,
    xtick={0,...,9},
    xticklabels={T4,T7,T17,T18,T19,T24,T29,T34,T45,T52},
    xtick style={draw=none},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ylabel={Average Throughput},
    ylabel shift=-3pt,
    ymajorgrids, grid style={black!12},
    axis x line*=bottom, axis y line*=left,
    every axis plot/.append style={draw=none},
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={black!80, line width=0.35pt},
    error bars/error mark options={rotate=90, mark size=0.9pt, black!80, line width=0.35pt},
    every node near coord/.append style={
        rotate=90, anchor=east, font=\fontsize{5}{6}\selectfont, text=white, inner sep=0.8pt},
    legend style={draw=none, fill=none, font=\fontsize{6}{7}\selectfont, at={(0.46,1.02)}, anchor=south,
                  legend columns=2, legend cell align=left,
                  /tikz/every even column/.append style={column sep=4pt}},
    legend image code/.code={\fill[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);},
]
\addplot+[fill=agReq] coordinates {
    (0,70.37) +- (0,0.40)
    (1,31.14) +- (0,0.20)
    (2,97.17) +- (0,0.23)
    (3,112.50) +- (0,0.29)
    (4,31.19) +- (0,0.18)
    (5,79.48) +- (0,2.60)
    (6,45.95) +- (0,2.35)
    (7,28.71) +- (0,1.26)
    (8,34.08) +- (0,0.53)
    (9,64.67) +- (0,0.67)
};
\addlegendentry{White box: k-v trace, 4 min interval}
\addplot+[fill=agReq!40] coordinates {
    (0,69.05) +- (0,0.60)
    (1,31.01) +- (0,0.09)
    (2,96.12) +- (0,0.14)
    (3,117.17) +- (0,0.51)
    (4,34.02) +- (0,0.60)
    (5,82.69) +- (0,1.44)
    (6,40.01) +- (0,0.32)
    (7,27.21) +- (0,0.71)
    (8,36.52) +- (0,0.33)
    (9,60.22) +- (0,2.28)
};
\addlegendentry{White box: k-v trace, 4\,$\times$\,1 min intervals}
\addplot+[fill=agIO] coordinates {
    (0,68.21) +- (0,1.12)
    (1,31.75) +- (0,0.60)
    (2,98.59) +- (0,0.07)
    (3,114.47) +- (0,0.18)
    (4,28.88) +- (0,0.28)
    (5,80.07) +- (0,4.07)
    (6,40.93) +- (0,1.27)
    (7,27.37) +- (0,1.00)
    (8,33.48) +- (0,0.70)
    (9,62.86) +- (0,0.51)
};
\addlegendentry{White box: I/O traces, 4 min interval}
\addplot+[fill=agIO!40] coordinates {
    (0,67.64) +- (0,0.27)
    (1,27.07) +- (0,0.13)
    (2,96.22) +- (0,0.15)
    (3,112.32) +- (0,0.43)
    (4,28.93) +- (0,0.12)
    (5,82.85) +- (0,1.01)
    (6,37.89) +- (0,0.80)
    (7,27.56) +- (0,0.39)
    (8,33.14) +- (0,0.33)
    (9,63.81) +- (0,1.12)
};
\addlegendentry{White box: I/O traces, 4\,$\times$\,1 min intervals}
\end{axis}
\end{tikzpicture}


==> figures/short_agentic_vs_baselines.tex <==
\begin{tikzpicture}
  \definecolor{agLRU}{HTML}{8A8A85}%
  \definecolor{agMG}{HTML}{E87BA4}%
  \definecolor{agCX}{HTML}{2A78D6}%
  \definecolor{agOE}{HTML}{EB6834}%
  \definecolor{agReq}{HTML}{1BAF7A}%
  \definecolor{agIO}{HTML}{6250D6}%
\begin{axis}[
    width=\textwidth, height=3.92cm,
    ybar, bar width=3.9pt,
    ybar=0.5pt,
    ymin=0, ymax=123, ytick distance=20,
    xmin=-0.5, xmax=10.5,
    xtick={0,...,10},
    xticklabels={T4,T7,T17,T18,T19,T24,T29,T34,T45,T52,Meta},
    xtick style={draw=none},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ylabel={Average Throughput},
    ylabel shift=-3pt,
    ymajorgrids, grid style={black!12},
    axis x line*=bottom, axis y line*=left,
    every axis plot/.append style={draw=none},
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={black!80, line width=0.35pt},
    error bars/error mark options={rotate=90, mark size=0.9pt, black!80, line width=0.35pt},
    every node near coord/.append style={
        rotate=90, anchor=east, font=\fontsize{5}{6}\selectfont, text=white, inner sep=0.8pt},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.02)}, anchor=south,
                  legend columns=6, legend cell align=left,
                  /tikz/every even column/.append style={column sep=4pt}},
    legend image code/.code={\fill[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);},
]
\addplot+[fill=agLRU] coordinates {
    (0,68.78) +- (0,0.82)
    (1,33.21) +- (0,0.22)
    (2,102.24) +- (0,0.16)
    (3,115.23) +- (0,0.25)
    (4,34.01) +- (0,0.34)
    (5,85.14) +- (0,5.15)
    (6,34.04) +- (0,0.24)
    (7,25.77) +- (0,1.41)
    (8,35.18) +- (0,0.35)
    (9,60.03) +- (0,0.69)
};
\addlegendentry{LRU}
\addplot+[fill=agMG] coordinates {
    (0,47.85) +- (0,0.36)
    (1,28.85) +- (0,0.35)
    (2,106.86) +- (0,1.08)
    (3,122.90) +- (0,0.35)
    (4,27.53) +- (0,0.65)
    (5,84.97) +- (0,0.48)
    (6,39.81) +- (0,0.73)
    (7,22.76) +- (0,0.52)
    (8,35.18) +- (0,0.03)
    (9,50.09) +- (0,0.47)
};
\addlegendentry{MGLRU}
\addplot+[fill=agCX, nodes near coords, point meta=explicit symbolic] coordinates {
    (0,69.37) +- (0,1.38) [LFU]
    (1,32.22) +- (0,0.36) [LHD]
    (2,98.77) +- (0,0.10) [LFU]
    (3,117.15) +- (0,0.54) [LFU]
    (4,31.24) +- (0,0.91) [S3FIFO]
    (5,77.80) +- (0,0.15) [LFU]
    (6,49.50) +- (0,0.16) [S3FIFO]
    (7,31.42) +- (0,0.56) [S3FIFO]
    (8,36.06) +- (0,0.12) [S3FIFO]
    (9,65.54) +- (0,1.40) [LFU]
};
\addlegendentry{Best \cacheext (LFU / LHD / S3FIFO)}
\addplot+[fill=agOE] coordinates {
    (0,56.39) +- (0,0.69)
    (1,22.38) +- (0,0.31)
    (2,104.44) +- (0,0.47)
    (3,117.37) +- (0,0.69)
    (4,32.62) +- (0,0.55)
    (5,81.79) +- (0,3.14)
    (6,41.10) +- (0,0.80)
    (7,27.98) +- (0,0.29)
    (8,34.97) +- (0,1.00)
    (9,58.09) +- (0,0.60)
};
\addlegendentry{OpenEvolve}
\addplot+[fill=agReq] coordinates {
    (0,70.37) +- (0,0.40)
    (1,31.14) +- (0,0.20)
    (2,97.17) +- (0,0.23)
    (3,112.50) +- (0,0.29)
    (4,31.19) +- (0,0.18)
    (5,79.48) +- (0,2.60)
    (6,45.95) +- (0,2.35)
    (7,28.71) +- (0,1.26)
    (8,34.08) +- (0,0.53)
    (9,64.67) +- (0,0.67)
};
\addlegendentry{White box: key-value trace}
\addplot+[fill=agIO] coordinates {
    (0,68.21) +- (0,1.12)
    (1,31.75) +- (0,0.60)
    (2,98.59) +- (0,0.07)
    (3,114.47) +- (0,0.18)
    (4,28.88) +- (0,0.28)
    (5,80.07) +- (0,4.07)
    (6,40.93) +- (0,1.27)
    (7,27.37) +- (0,1.00)
    (8,33.48) +- (0,0.70)
    (9,62.86) +- (0,0.51)
};
\addlegendentry{White box: I/O traces}
\addplot+[fill=agLRU, bar shift=-8.80pt, forget plot] coordinates {(10,98.96) +- (0,0.70)};
\addplot+[fill=agMG, bar shift=-4.40pt, forget plot] coordinates {(10,99.74) +- (0,0.93)};
\addplot+[fill=agCX, bar shift=0.00pt, forget plot, nodes near coords, point meta=explicit symbolic] coordinates {(10,96.40) +- (0,0.47) [S3FIFO]};
\addplot+[fill=agOE, bar shift=4.40pt, forget plot] coordinates {(10,97.36) +- (0,0.54)};
\addplot+[fill=agIO, bar shift=8.80pt, forget plot] coordinates {(10,98.15) +- (0,0.02)};
\draw[black!40, dashed] (axis cs:9.5,0) -- (axis cs:9.5,123);
\end{axis}
\end{tikzpicture}


==> figures/short_oe_throughput_by_cluster.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=3.92cm,
    ybar, bar width=6.5pt,
    ymin=0, ymax=123, ytick distance=20,
    xmin=-0.5, xmax=10.5,
    xtick={0,...,10},
    xticklabels={T4,T7,T17,T18,T19,T24,T29,T34,T45,T52,Meta},
    xtick style={draw=none},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ylabel={Average Throughput},
    ylabel shift=-3pt,
    ymajorgrids, grid style={black!12},
    axis x line*=bottom, axis y line*=left,
    every axis plot/.append style={draw=none},
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={black!80, line width=0.35pt},
    error bars/error mark options={rotate=90, mark size=0.9pt, black!80, line width=0.35pt},
    every node near coord/.append style={
        rotate=90, anchor=east, font=\fontsize{5}{6}\selectfont, text=white, inner sep=0.8pt},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.02)}, anchor=south,
                  legend columns=4, legend cell align=left,
                  /tikz/every even column/.append style={column sep=8pt}},
    legend image code/.code={\fill[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);},
]
\addplot+[fill=evLRU] coordinates {
    (0,68.78) +- (0,0.82)
    (1,33.21) +- (0,0.22)
    (2,102.24) +- (0,0.16)
    (3,115.23) +- (0,0.25)
    (4,34.01) +- (0,0.34)
    (5,85.14) +- (0,5.15)
    (6,34.04) +- (0,0.24)
    (7,25.77) +- (0,1.41)
    (8,35.18) +- (0,0.35)
    (9,60.03) +- (0,0.69)
    (10,98.96) +- (0,0.70)
};
\addlegendentry{LRU}
\addplot+[fill=evMG] coordinates {
    (0,47.85) +- (0,0.36)
    (1,28.85) +- (0,0.35)
    (2,106.86) +- (0,1.08)
    (3,122.90) +- (0,0.35)
    (4,27.53) +- (0,0.65)
    (5,84.97) +- (0,0.48)
    (6,39.81) +- (0,0.73)
    (7,22.76) +- (0,0.52)
    (8,35.18) +- (0,0.03)
    (9,50.09) +- (0,0.47)
    (10,99.74) +- (0,0.93)
};
\addlegendentry{MGLRU}
\addplot+[fill=evCX, nodes near coords, point meta=explicit symbolic] coordinates {
    (0,69.37) +- (0,1.38) [LFU]
    (1,32.22) +- (0,0.36) [LHD]
    (2,98.77) +- (0,0.10) [LFU]
    (3,117.15) +- (0,0.54) [LFU]
    (4,31.24) +- (0,0.91) [S3FIFO]
    (5,77.80) +- (0,0.15) [LFU]
    (6,49.50) +- (0,0.16) [S3FIFO]
    (7,31.42) +- (0,0.56) [S3FIFO]
    (8,36.06) +- (0,0.12) [S3FIFO]
    (9,65.54) +- (0,1.40) [LFU]
    (10,96.40) +- (0,0.47) [S3FIFO]
};
\addlegendentry{Best \cacheext (LFU / LHD / S3FIFO)}
\addplot+[fill=evOE] coordinates {
    (0,56.39) +- (0,0.69)
    (1,22.38) +- (0,0.31)
    (2,104.44) +- (0,0.47)
    (3,117.37) +- (0,0.69)
    (4,32.62) +- (0,0.55)
    (5,81.79) +- (0,3.14)
    (6,41.10) +- (0,0.80)
    (7,27.98) +- (0,0.29)
    (8,34.97) +- (0,1.00)
    (9,58.09) +- (0,0.60)
    (10,97.36) +- (0,0.54)
};
\addlegendentry{OpenEvolve}
\draw[black!40, dashed] (axis cs:9.5,0) -- (axis cs:9.5,123);
\end{axis}
\end{tikzpicture}


==> figures/throughput_by_cluster.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=5.2cm,
    ybar=0.5pt, bar width=4.3pt,
    ymin=0, ymax=105, ytick distance=20,
    xmin=-0.42, xmax=10.42,
    xtick={0,...,10},
    xticklabels={T4,T7,T17,T18,T19,T24,T29,T34,T45,T52,Meta},
    xtick style={draw=none},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ylabel={Average Throughput},
    ylabel shift=-3pt,
    ymajorgrids, grid style={black!12},
    axis x line*=bottom, axis y line*=left,
    every axis plot/.append style={draw=none},
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={black!80, line width=0.35pt},
    error bars/error mark options={rotate=90, mark size=0.9pt, black!80, line width=0.35pt},
    every node near coord/.append style={
        rotate=90, anchor=east, font=\fontsize{4.5}{5}\selectfont, text=white, inner sep=0.8pt},
    legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.02)}, anchor=south,
                  legend columns=6, legend cell align=left,
                  /tikz/every even column/.append style={column sep=6pt}},
    legend image code/.code={\fill[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);},
]
\addplot+[fill=evLRU] coordinates {
    (0,64.25) +- (0,2.05)
    (1,39.32) +- (0,1.99)
    (2,72.99) +- (0,0.23)
    (3,69.56) +- (0,0.31)
    (4,34.66) +- (0,0.19)
    (5,48.84) +- (0,0.30)
    (6,50.99) +- (0,0.58)
    (7,12.50) +- (0,0.07)
    (8,40.54) +- (0,0.80)
    (9,49.80) +- (0,0.46)
    (10,95.11) +- (0,0.05)
};
\addlegendentry{LRU}
\addplot+[fill=evMG] coordinates {
    (0,41.47) +- (0,2.20)
    (1,35.11) +- (0,0.83)
    (2,78.42) +- (0,0.67)
    (3,77.86) +- (0,0.40)
    (4,30.79) +- (0,0.27)
    (5,48.86) +- (0,0.18)
    (6,37.79) +- (0,0.70)
    (7,12.14) +- (0,0.04)
    (8,43.14) +- (0,0.56)
    (9,45.52) +- (0,2.02)
    (10,96.01) +- (0,0.35)
};
\addlegendentry{MGLRU}
\addplot+[fill=evCX, nodes near coords, point meta=explicit symbolic] coordinates {
    (0,65.44) +- (0,1.46) [S3FIFO]
    (1,39.30) +- (0,0.12) [S3FIFO]
    (2,69.26) +- (0,0.34) [LFU]
    (3,70.06) +- (0,0.47) [LFU]
    (4,32.36) +- (0,0.39) [LHD]
    (5,60.97) +- (0,0.95) [LHD]
    (6,50.84) +- (0,0.69) [LHD]
    (7,19.08) +- (0,0.27) [LFU]
    (8,40.34) +- (0,0.20) [LFU]
    (9,61.60) +- (0,0.36) [LFU]
    (10,92.67) +- (0,0.26) [S3FIFO]
};
\addlegendentry{Best \cacheext (LFU / LHD / S3FIFO)}
\addplot+[fill=evOE] coordinates {
    (0,62.49) +- (0,0.17)
    (1,27.39) +- (0,0.19)
    (2,74.77) +- (0,0.93)
    (3,74.39) +- (0,0.89)
    (4,32.46) +- (0,0.51)
    (5,50.51) +- (0,0.14)
    (6,48.09) +- (0,0.92)
    (7,14.18) +- (0,0.08)
    (8,39.86) +- (0,0.97)
    (9,47.19) +- (0,0.91)
    (10,91.02) +- (0,0.38)
};
\addlegendentry{Evolutionary Offline}
\addplot+[fill=evOFF, nodes near coords, point meta=explicit symbolic] coordinates {
    (0,71.70) +- (0,0.83) [Req]
    (1,38.72) +- (0,0.07) [IO]
    (2,69.28) +- (0,0.06) [IO]
    (3,71.46) +- (0,0.20) [IO]
    (4,32.27) +- (0,0.49) [Req]
    (5,61.53) +- (0,0.83) [I-IO]
    (6,51.56) +- (0,1.01) [Req]
    (7,17.05) +- (0,0.10) [I-Req]
    (8,39.99) +- (0,0.22) [I-IO]
    (9,61.48) +- (0,1.40) [I-IO]
    (10,94.61) +- (0,0.17) [IO]
};
\addlegendentry{Best Agentic Offline}
\addplot+[fill=evON] coordinates {
    (0,70.32) +- (0,2.95)
    (1,40.22) +- (0,0.08)
    (2,73.23) +- (0,0.44)
    (3,69.33) +- (0,0.83)
    (4,35.15) +- (0,0.63)
    (5,59.03) +- (0,2.02)
    (6,51.84) +- (0,1.02)
    (7,14.47) +- (0,0.11)
    (8,44.35) +- (0,0.63)
    (9,66.30) +- (0,1.37)
    (10,93.56) +- (0,0.11)
};
\addlegendentry{\sys}
\draw[black!40, dashed] (axis cs:9.5,0) -- (axis cs:9.5,105);
\end{axis}
\end{tikzpicture}


==> figures/tuxbot_fadvise.tex <==
\begingroup%
\definecolor{archfill}{gray}{0.92}%
\definecolor{archmap}{gray}{0.80}%
\definecolor{archline}{gray}{0.15}%
\definecolor{archmuted}{gray}{0.35}%
\def\fs#1{\fontfamily{phv}\fontsize{\dimexpr #1pt*92/100\relax}%
  {\dimexpr #1pt*110/100\relax}\selectfont}%
\def\note#1{{\fs{7}\color{archmuted}#1}}%
\fontfamily{phv}\selectfont%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  archline, line width=0.5pt, >=stealth,
  container/.style={draw=archline, fill=archfill, rounded corners=2pt},
  comp/.style={draw=archline, fill=white, rounded corners=1.5pt, align=center,
               inner sep=1.5pt, font=\fs{8.2}},
  map/.style={draw=archline, fill=archmap, rounded corners=1pt, align=center,
              inner sep=1pt, minimum height=0.5cm, minimum width=1.55cm, font=\fs{7.6}},
  iface/.style={draw=none, rounded corners=1pt, align=center, inner sep=2pt,
                minimum height=0.5cm, minimum width=1.9cm, text=white,
                font=\fs{7.8}\bfseries},
  pill/.style={rounded corners=1.5pt, inner sep=1.4pt, fill=archline, text=white,
               font=\fs{6.2}\bfseries},
  sub/.style={font=\fs{7.2}, text=archmuted},
  stepno/.style={circle, draw=archline, fill=white, inner sep=0.4pt,
               minimum size=0.36cm, font=\fs{7}\bfseries},
  flow/.style={->, line width=0.6pt},
]

\draw[archmuted, dash pattern=on 2pt off 1.5pt, line width=0.4pt] (0,2.65) -- (8.4,2.65);
\node[anchor=south west, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (0,2.67) {user};
\node[anchor=north west, sub, font=\fs{7.2}\itshape, inner sep=1pt] at (0,2.63) {kernel};

\node[comp, minimum width=1.7cm, minimum height=1.0cm, line width=0.9pt]
  (in) at (0.85,3.95) {\textbf{Application}};
\node[pill] at (0.85,4.45) {ONLINE};

\draw[container] (2.6,3.35) rectangle (8.4,4.85);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (5.5,4.76) {TuxBot};
\node[comp, minimum width=2.1cm, minimum height=0.85cm] (mon) at (3.88,3.95)
  {\textbf{Monitor}\\\note{samples every 5\,s}};
\node[comp, minimum width=2.1cm, minimum height=0.85cm] (tun) at (7.12,3.95)
  {\textbf{LLM tuner}};
\draw[flow] (mon) -- (tun);

\node[map, inner xsep=3pt] (stats) at (3.88,2.65) {system stats {\fs{6.6}\color{archmuted}(perf, /proc)}};
\node[iface, fill=archline] (if) at (7.12,2.65) {fadvise()};
\node[sub, anchor=east] at (6.95,2.175) {existing interface};

\node[comp, minimum width=1.7cm, minimum height=1.0cm] (pc) at (0.85,0.9) {Page cache};
\draw[container] (2.6,0.35) rectangle (8.4,1.95);
\node[anchor=north, font=\fs{8.2}\bfseries, inner sep=0pt] at (5.5,1.86)
  {Default kernel policy};
\node[comp, minimum width=1.9cm, minimum height=0.85cm, dash pattern=on 2pt off 1.5pt]
  (lru) at (3.7,0.9) {\textbf{LRU eviction}\\\note{fixed}};
\node[comp, minimum width=1.9cm, minimum height=0.85cm, inner xsep=4pt]
  (adv) at (7.12,0.9) {\textbf{Access advice}\\\note{readahead, drop, etc.}};

\draw[flow] (in) -- (pc);
\draw[flow] (1.7,3.95) -- node[above, sub, inner sep=1pt, pos=0.35] {stats} (mon.west |- 0,3.95);
\draw[flow] (pc) -- (2.6,0.9);
\draw[flow] (stats) -- (mon);
\draw[flow] (tun) -- (if);
\draw[flow] (if) -- (adv);
\draw[flow] (adv) -- node[above, sub, inner sep=1pt] {hints} (lru);

\node[stepno] at (1.17,3.05) {1};
\node[stepno] at (2.2,3.62) {2};
\node[stepno] at (3.56,3.125) {2};
\node[stepno] at (5.5,4.22) {3};
\node[stepno] at (7.44,3.125) {4};
\node[stepno] at (7.44,2.175) {5};

\end{tikzpicture}}%
\endgroup%

